Automated Bifurcation Analysis for Nonlinear Elliptic Partial Difference Equations on Graphs

We seek solutions $u\in\R^n$ to the semilinear elliptic partial difference equation $-Lu + f_s(u) = 0$, where $L$ is the matrix corresponding to the Laplacian operator on a graph $G$ and $f_s$ is a one-parameter family of nonlinear functions. This article combines the ideas introduced by the authors in two papers: a) {\it Nonlinear Elliptic Partial Difference Equations on Graphs} (J. Experimental Mathematics, 2006), which introduces analytical and numerical techniques for solving such equations, and b) {\it Symmetry and Automated Branch Following for a Semilinear Elliptic PDE on a Fractal Region} wherein we present some of our recent advances concerning symmetry, bifurcation, and automation fo We apply the symmetry analysis found in the SIAM paper to arbitrary graphs in order to obtain better initial guesses for Newton's method, create informative graphics, and be in the underlying variational structure. We use two modified implementations of the gradient Newton-Galerkin algorithm (GNGA, Neuberger and Swift) to follow bifurcation branches in a robust way. By handling difficulties that arise when encountering accidental degeneracies and higher-dimension we can find many solutions of many symmetry types to the discrete nonlinear system. We present a selection of experimental results which demonstrate our algorithm's capability to automatically generate bifurcation diagrams and solution graphics starting with only an edgelis of a graph. We highlight interesting symmetry and variational phenomena.

==> C4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2807)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: C4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb 28 15:39:55 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
597 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
944 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
1291 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
1638 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
1985 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
2332 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
2679 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
3026 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
3200 300 M
-63 0 V
1.000 UL
LTb
3200 701 M
-63 0 V
1.000 UL
LTb
3200 1103 M
-63 0 V
1.000 UL
LTb
3200 1504 M
-63 0 V
1.000 UL
LTb
3200 1905 M
-63 0 V
1.000 UL
LTb
3200 2307 M
-63 0 V
1.000 UL
LTb
3200 2708 M
-63 0 V
1.000 UL
LTb
1.000 UL
LTb
250 300 M
2950 0 V
0 2408 V
-2950 0 V
250 300 L
LTb
LTb
0.800 UP
LTb
LTb
LTb
LTb
LTb
LTb
LTb
LTb
LTb
LTb
LTb
0.800 UP
1.000 UL
LT5
1638 300 Circle
2332 300 Circle
3026 300 Circle
1291 1103 Circle
944 1435 Circle
1985 1103 Circle
1293 1085 Circle
860 1452 Circle
1638 1197 Circle
1.000 UL
LT0
1291 300 M
49 0 V
49 0 V
97 0 V
152 0 V
43 0 V
391 0 V
260 0 V
520 0 V
174 0 V
174 0 V
944 1435 M
-7 2 V
-19 4 V
-19 3 V
-15 3 V
-17 4 V
-7 1 V
-14 3 V
-29 6 V
-37 7 V
-47 10 V
-61 12 V
-81 15 V
-107 21 V
-144 27 V
-90 16 V
1638 1197 M
-10 6 V
-27 14 V
-17 9 V
-13 7 V
-15 8 V
-21 10 V
-28 14 V
-37 19 V
-49 24 V
-64 31 V
-86 40 V
-118 53 V
-162 71 V
-230 93 V
432 1720 L
-182 65 V
1.000 UL
LT0
3026 300 M
-1 56 V
-5 57 V
-12 73 V
-20 80 V
-27 81 V
-34 83 V
-43 85 V
-54 89 V
-67 95 V
-84 104 V
-105 114 V
-133 126 V
-170 141 V
-218 160 V
-284 184 V
-374 212 V
895 2289 L
250 2570 L
1985 1103 M
-7 2 V
-19 5 V
-18 5 V
-15 5 V
-17 4 V
-21 6 V
-28 8 V
-37 10 V
-47 13 V
-61 16 V
-77 20 V
-3 1 V
-107 27 V
-144 36 V
-197 46 V
-276 62 V
-390 82 V
-271 53 V
1.000 UL
LT0
1638 300 M
-1 56 V
-6 57 V
-11 73 V
-20 80 V
-27 81 V
-34 83 V
-43 85 V
-54 89 V
-67 95 V
-84 104 V
-106 114 V
-133 126 V
-108 92 V
-61 49 V
665 1644 L
381 1828 L
-131 77 V
1291 1103 M
-7 2 V
-19 5 V
-18 5 V
-15 5 V
-17 4 V
-21 6 V
-28 8 V
-37 10 V
-47 13 V
-61 16 V
-80 21 V
-107 27 V
-144 36 V
-197 46 V
-243 55 V
1.000 UL
LT0
2332 300 M
-1 56 V
-5 57 V
-12 73 V
-20 80 V
-27 81 V
-34 83 V
-43 85 V
-54 89 V
-67 95 V
-84 104 V
-105 114 V
-133 126 V
-170 141 V
-218 160 V
-284 184 V
701 2040 L
250 2266 L
1.000 UL
LT0
2332 300 M
-3 40 V
-10 39 V
-16 38 V
-18 32 V
-21 29 V
-26 31 V
-32 33 V
-40 36 V
-51 39 V
-64 44 V
-81 49 V
-105 56 V
-136 63 V
-179 73 V
-238 86 V
989 1090 L
544 1211 L
-294 72 V
1291 1103 M
1 -8 V
1 -10 V
0 -10 V
-5 -15 V
-6 -13 V
-8 -10 V
-10 -9 V
-11 -8 V
-14 -8 V
-16 -8 V
-19 -7 V
-24 -7 V
-28 -7 V
-34 -6 V
-43 -6 V
-54 -5 V
-70 -4 V
-91 -2 V
-121 0 V
-166 4 V
341 975 L
-91 4 V
610 473 R
-24 13 V
-47 24 V
-22 11 V
-20 10 V
-29 14 V
-44 21 V
-65 30 V
-95 42 V
-139 59 V
-125 50 V
1.000 UL
LTb
250 300 M
2950 0 V
0 2408 V
-2950 0 V
250 300 L
0.800 UP
stroke
grestore
end
showpage
}}%
\put(215,1705){\makebox(0,0)[r]{$S_{9}$}}%
\put(215,1813){\makebox(0,0)[r]{$S_{10}$}}%
\put(198,1494){\makebox(0,0)[r]{$S_{6}$}}%
\put(198,1584){\makebox(0,0)[r]{$S_{5}$}}%
\put(198,978){\makebox(0,0)[r]{$S_{9}$}}%
\put(198,1374){\makebox(0,0)[r]{$S_{7}$}}%
\put(198,2572){\makebox(0,0)[r]{$S_{1}$}}%
\put(198,1283){\makebox(0,0)[r]{$S_{4}$}}%
\put(198,2263){\makebox(0,0)[r]{$S_{3}$}}%
\put(198,1905){\makebox(0,0)[r]{$S_{2}$}}%
\put(198,300){\makebox(0,0)[r]{$S_{0}$}}%
\put(1725,50){\makebox(0,0){$s$}}%
\put(3499,1504){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\|u\|_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3250,2708){\makebox(0,0)[l]{ 12}}%
\put(3250,2307){\makebox(0,0)[l]{ 10}}%
\put(3250,1905){\makebox(0,0)[l]{ 8}}%
\put(3250,1504){\makebox(0,0)[l]{ 6}}%
\put(3250,1103){\makebox(0,0)[l]{ 4}}%
\put(3250,701){\makebox(0,0)[l]{ 2}}%
\put(3250,300){\makebox(0,0)[l]{ 0}}%
\put(3026,200){\makebox(0,0){ 4}}%
\put(2679,200){\makebox(0,0){ 3}}%
\put(2332,200){\makebox(0,0){ 2}}%
\put(1985,200){\makebox(0,0){ 1}}%
\put(1638,200){\makebox(0,0){ 0}}%
\put(1291,200){\makebox(0,0){-1}}%
\put(944,200){\makebox(0,0){-2}}%
\put(597,200){\makebox(0,0){-3}}%
\put(250,200){\makebox(0,0){-4}}%
\end{picture}%
\endgroup
\endinput


==> P3_f0_bif.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: P3_f0_bif.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jul  1 12:57:17 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 551 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 803 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1054 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1306 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1557 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1809 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2060 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
650 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1050 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1850 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2250 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2650 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3050 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 300 M
3200 0 V
0 1760 V
-3200 0 V
250 300 L
LTb
LTb
0.600 UP
LTb
1.000 UL
LT2
LTb
LT2
3113 1947 M
237 0 V
1850 300 M
-1 46 V
-5 46 V
-10 59 V
-17 65 V
-23 67 V
-30 67 V
-37 69 V
-47 73 V
-30 41 V
-28 36 V
-72 85 V
-91 92 V
-115 103 V
-94 75 V
-53 40 V
-188 130 V
763 1543 L
440 1716 L
-190 89 V
1.000 UL
LT4
LTb
LT4
3113 1847 M
237 0 V
3050 300 M
-2 43 V
-7 43 V
-12 48 V
-16 46 V
-21 46 V
-25 47 V
-32 53 V
-41 59 V
-53 68 V
-68 78 V
-88 92 V
-115 107 V
-149 124 V
-194 143 V
-251 161 V
-323 182 V
-423 207 V
730 2060 L
520 -836 R
25 -23 V
13 -24 V
1 -5 V
-1 -7 V
-3 -5 V
-3 -5 V
-4 -4 V
-6 -4 V
-8 -5 V
-9 -4 V
-12 -4 V
-14 -4 V
-18 -4 V
-22 -4 V
-27 -3 V
-34 -4 V
-44 -2 V
-56 -2 V
-74 0 V
-97 1 V
-133 5 V
-182 9 V
-257 15 V
-35 3 V
1000 80 R
-38 25 V
-44 25 V
-34 17 V
-40 18 V
-55 23 V
-74 30 V
-102 37 V
-139 46 V
-190 59 V
-264 74 V
-20 5 V
1.000 UL
LT6
LTb
LT6
3113 1747 M
237 0 V
2250 300 M
-2 37 V
-7 38 V
-12 41 V
-17 38 V
-20 37 V
-25 38 V
-30 39 V
-39 42 V
-48 46 V
-61 50 V
-77 56 V
-98 63 V
-125 71 V
-164 81 V
-216 94 V
-288 110 V
630 1312 L
250 1422 L
1.000 UL
LT0
LTb
LT0
3113 1647 M
237 0 V
1650 833 M
-4 0 V
-12 -2 V
-14 -2 V
-13 0 V
-14 -1 V
-15 0 V
-20 0 V
-24 0 V
-30 1 V
-38 3 V
-46 3 V
-59 5 V
-77 8 V
-102 11 V
-137 16 V
855 898 L
586 930 L
250 969 L
1005 169 R
-11 4 V
-28 12 V
-16 6 V
-12 5 V
-16 6 V
-22 8 V
-31 12 V
-41 16 V
-57 21 V
-79 27 V
-110 38 V
-155 50 V
-221 66 V
-206 58 V
1.000 UL
LTb
250 300 M
3200 0 V
0 1760 V
-3200 0 V
250 300 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(3063,1647){\makebox(0,0)[r]{$S_3$}}%
\put(3063,1747){\makebox(0,0)[r]{$S_2$}}%
\put(3063,1847){\makebox(0,0)[r]{$S_1, u \not \in {\mathcal A}_c$}}%
\put(3063,1947){\makebox(0,0)[r]{$S_1, u \in {\mathcal A}_c$}}%
\put(3250,1431){\makebox(0,0)[r]{$f_s(u) = s u + u^3$}}%
\put(1850,50){\makebox(0,0){$s$}}%
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\|u\|_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 4}}%
\put(3050,200){\makebox(0,0){ 3}}%
\put(2650,200){\makebox(0,0){ 2}}%
\put(2250,200){\makebox(0,0){ 1}}%
\put(1850,200){\makebox(0,0){ 0}}%
\put(1450,200){\makebox(0,0){-1}}%
\put(1050,200){\makebox(0,0){-2}}%
\put(650,200){\makebox(0,0){-3}}%
\put(250,200){\makebox(0,0){-4}}%
\put(200,2060){\makebox(0,0)[r]{ 7}}%
\put(200,1809){\makebox(0,0)[r]{ 6}}%
\put(200,1557){\makebox(0,0)[r]{ 5}}%
\put(200,1306){\makebox(0,0)[r]{ 4}}%
\put(200,1054){\makebox(0,0)[r]{ 3}}%
\put(200,803){\makebox(0,0)[r]{ 2}}%
\put(200,551){\makebox(0,0)[r]{ 1}}%
\put(200,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> P3_f1_bif.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2160,1511)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: P3_f1_bif.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Feb 12 13:40:37 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 200 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 442 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 685 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 927 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1170 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1412 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
602 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
954 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1306 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1658 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2010 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 200 M
1760 0 V
0 1212 V
-1760 0 V
250 200 L
0.600 UP
LTb
0.600 UP
1.000 UL
LT5
602 200 Circle
954 200 Circle
1658 200 Circle
1.000 UL
LT0
250 200 M
37 0 V
37 0 V
74 0 V
149 0 V
55 0 V
242 0 V
110 0 V
483 0 V
221 0 V
352 0 V
1.000 UL
LT0
954 200 M
2 36 V
6 36 V
11 40 V
14 37 V
18 35 V
22 36 V
27 38 V
34 41 V
42 44 V
54 49 V
67 54 V
86 60 V
111 68 V
144 79 V
190 90 V
228 96 V
1.000 UL
LT0
602 200 M
1 44 V
4 44 V
9 58 V
15 63 V
20 64 V
27 64 V
33 67 V
40 70 V
51 75 V
64 81 V
80 89 V
102 99 V
129 111 V
165 126 V
216 144 V
23 13 V
1658 200 M
2 42 V
6 41 V
11 45 V
14 42 V
18 37 V
20 36 V
24 35 V
29 34 V
34 34 V
39 33 V
46 33 V
54 31 V
55 27 V
1.000 UL
LT0
1.000 UL
LT0
1.000 UL
LTb
250 200 M
1760 0 V
0 1212 V
-1760 0 V
250 200 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(426,1230){\makebox(0,0)[l]{$f_s(u) = su - u^3$}}%
\put(2010,100){\makebox(0,0){ 4}}%
\put(1658,100){\makebox(0,0){ 3}}%
\put(1306,100){\makebox(0,0){ 2}}%
\put(954,100){\makebox(0,0){ 1}}%
\put(602,100){\makebox(0,0){ 0}}%
\put(250,100){\makebox(0,0){-1}}%
\put(200,1412){\makebox(0,0)[r]{ 5}}%
\put(200,1170){\makebox(0,0)[r]{ 4}}%
\put(200,927){\makebox(0,0)[r]{ 3}}%
\put(200,685){\makebox(0,0)[r]{ 2}}%
\put(200,442){\makebox(0,0)[r]{ 1}}%
\put(200,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> P3_f2_bif.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2160,1511)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: P3_f2_bif.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Feb 12 13:35:39 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 200 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 335 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 469 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 604 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 739 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 873 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1008 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1143 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1277 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1412 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
543 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
837 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1130 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1423 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1717 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2010 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 200 M
1760 0 V
0 1212 V
-1760 0 V
250 200 L
0.600 UP
LTb
0.600 UP
1.000 UL
LT5
1130 200 Circle
1277 200 Circle
1570 200 Circle
983 402 Circle
690 806 Circle
1057 343 Circle
910 447 Circle
715 755 Circle
690 739 Circle
924 434 Circle
912 424 Circle
1.000 UL
LT0
983 200 M
16 0 V
15 0 V
31 0 V
62 0 V
23 0 V
101 0 V
46 0 V
201 0 V
92 0 V
147 0 V
1.000 UL
LT0
1.000 UL
LT0
1130 200 M
-9 12 V
-9 13 V
-15 21 V
-31 42 V
-62 86 V
-21 28 V
880 544 L
726 757 L
-36 49 V
571 970 L
416 1183 L
262 1396 L
-12 16 V
1130 200 M
-1 12 V
-1 13 V
-4 15 V
-6 18 V
-9 18 V
-11 18 V
-13 18 V
-17 20 V
-11 11 V
-11 9 V
-26 23 V
-33 25 V
-43 27 V
-34 20 V
-19 11 V
-69 35 V
-90 40 V
613 579 L
455 633 L
250 695 L
1570 200 M
-8 12 V
-9 11 V
-12 18 V
-20 29 V
-33 44 V
-51 60 V
-72 72 V
-85 73 V
-97 77 V
-121 87 V
906 791 L
695 930 L
476 1069 L
257 1204 L
-7 4 V
1570 200 M
-3 12 V
-4 11 V
-7 13 V
-8 13 V
-10 13 V
-13 14 V
-16 16 V
-20 18 V
-26 22 V
-34 27 V
-44 34 V
-55 43 V
-66 53 V
-77 65 V
-92 82 V
980 741 L
828 883 L
642 1062 L
458 1240 L
280 1412 L
690 806 M
6 -8 V
5 -9 V
6 -9 V
5 -11 V
3 -11 V
0 -3 V
-1 -5 V
-3 -5 V
-5 -4 V
-6 -1 V
-7 -1 V
-3 0 V
-7 0 V
-12 1 V
-15 3 V
-18 5 V
-24 6 V
-31 10 V
-40 14 V
-54 21 V
-75 29 V
308 873 L
-58 24 V
690 806 M
-7 9 V
-7 9 V
-9 12 V
-15 17 V
-23 26 V
-34 36 V
-49 51 V
-70 70 V
stroke
476 1036 M
372 1137 L
250 1253 L
910 447 M
-14 7 V
-16 7 V
-13 4 V
-14 5 V
-20 6 V
-28 8 V
-37 10 V
-51 13 V
-70 15 V
-96 20 V
414 568 L
250 596 L
910 447 M
9 -6 V
5 -6 V
0 -1 V
0 -2 V
-1 -2 V
-1 -1 V
-2 -1 V
-2 -1 V
-3 -1 V
-3 -2 V
-5 -1 V
-5 -1 V
-6 -1 V
-8 -1 V
-10 -1 V
-13 -1 V
-16 0 V
-20 -1 V
-27 0 V
-36 0 V
-49 2 V
-67 2 V
-94 4 V
-136 7 V
250 442 L
1.000 UL
LT0
1277 200 M
-6 10 V
-6 11 V
-10 13 V
-13 17 V
-18 18 V
-22 18 V
-24 18 V
-27 17 V
-16 10 V
-21 14 V
-31 22 V
-45 32 V
-61 42 V
-84 56 V
776 574 L
610 676 L
395 803 L
250 885 L
983 402 M
-3 1 V
-4 2 V
-5 2 V
-5 3 V
-7 3 V
-10 5 V
-12 5 V
-15 7 V
-21 10 V
-28 13 V
-40 18 V
-55 25 V
-82 38 V
571 591 L
371 683 L
250 739 L
1057 343 M
-2 0 V
-4 -1 V
-5 0 V
-5 0 V
-5 -1 V
-6 0 V
-7 0 V
-9 0 V
-11 1 V
-14 0 V
-17 1 V
-21 2 V
-29 2 V
-37 3 V
-50 4 V
-70 6 V
-98 9 V
524 381 L
312 398 L
-62 5 V
690 739 M
-1 0 V
-2 3 V
-4 3 V
-3 3 V
-4 4 V
-5 4 V
-7 6 V
-8 8 V
-11 10 V
-14 13 V
-20 18 V
-26 24 V
-37 34 V
-53 49 V
-79 73 V
294 1102 L
-44 41 V
912 424 M
-4 2 V
-11 3 V
-5 1 V
-5 2 V
-6 1 V
-8 3 V
-11 3 V
-15 4 V
-21 5 V
-29 8 V
-40 10 V
-57 13 V
-81 18 V
502 521 L
333 553 L
-83 14 V
1.000 UL
LT0
1.000 UL
LTb
250 200 M
1760 0 V
0 1212 V
-1760 0 V
250 200 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(1973,1210){\makebox(0,0)[r]{$f_s(u) = su + \left \{ \begin{array}{l} u^2 \mbox{\ if \ } u\geq 0 \\u^3 \mbox{\ if \ } u<0 \end{array} \right .$}}%
\put(2010,100){\makebox(0,0){ 6}}%
\put(1717,100){\makebox(0,0){ 4}}%
\put(1423,100){\makebox(0,0){ 2}}%
\put(1130,100){\makebox(0,0){ 0}}%
\put(837,100){\makebox(0,0){-2}}%
\put(543,100){\makebox(0,0){-4}}%
\put(250,100){\makebox(0,0){-6}}%
\put(200,1412){\makebox(0,0)[r]{ 18}}%
\put(200,1277){\makebox(0,0)[r]{ 16}}%
\put(200,1143){\makebox(0,0)[r]{ 14}}%
\put(200,1008){\makebox(0,0)[r]{ 12}}%
\put(200,873){\makebox(0,0)[r]{ 10}}%
\put(200,739){\makebox(0,0)[r]{ 8}}%
\put(200,604){\makebox(0,0)[r]{ 6}}%
\put(200,469){\makebox(0,0)[r]{ 4}}%
\put(200,335){\makebox(0,0)[r]{ 2}}%
\put(200,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> P3_f3_bif.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2160,1511)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: P3_f3_bif.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Feb  7 14:35:14 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 200 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 503 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 806 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1109 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1412 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
543 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
837 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1130 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1423 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1717 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2010 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 200 M
1760 0 V
0 1212 V
-1760 0 V
250 200 L
0.600 UP
LTb
0.600 UP
1.000 UL
LT5
1423 200 Circle
1570 200 Circle
1863 200 Circle
1130 273 Circle
543 854 Circle
589 771 Circle
538 779 Circle
538 779 Circle
1.000 UL
LT0
1277 200 M
15 0 V
16 0 V
31 0 V
61 0 V
23 0 V
101 0 V
46 0 V
201 0 V
92 0 V
147 0 V
1.000 UL
LT0
1570 200 M
-40 1 V
-9 0 V
-2 0 V
-2 1 V
-4 0 V
-6 0 V
-8 1 V
-9 1 V
-11 1 V
-13 1 V
-15 2 V
-17 2 V
-20 4 V
-25 4 V
-30 7 V
-37 10 V
-46 14 V
-50 18 V
-43 17 V
-39 18 V
-36 18 V
-33 18 V
-32 18 V
-29 18 V
-28 18 V
-27 18 V
-25 18 V
-25 18 V
-24 18 V
-23 18 V
-22 18 V
-22 18 V
-21 18 V
-20 18 V
-20 18 V
-19 18 V
-19 18 V
-19 18 V
-18 19 V
-18 18 V
-18 18 V
-17 18 V
-17 18 V
-16 18 V
-16 18 V
-17 18 V
-15 18 V
-16 18 V
-15 18 V
-15 18 V
-15 18 V
-15 18 V
-14 18 V
-15 18 V
-14 18 V
-14 18 V
-14 18 V
-13 18 V
-14 18 V
-13 18 V
-13 19 V
-13 18 V
-13 18 V
-13 18 V
-12 18 V
-13 18 V
-12 18 V
-13 18 V
-9 14 V
1.000 UL
LT0
1423 200 M
-36 1 V
-15 1 V
-3 0 V
-3 1 V
-4 0 V
-7 1 V
-9 1 V
-10 1 V
-12 2 V
-15 3 V
-17 4 V
-21 5 V
-26 7 V
-32 10 V
-40 16 V
-43 20 V
-4 2 V
-41 22 V
-36 22 V
-33 22 V
-31 22 V
-29 22 V
-27 22 V
-26 22 V
-24 22 V
-24 22 V
-22 22 V
-22 22 V
-21 22 V
-20 22 V
-20 22 V
-19 22 V
-19 22 V
-18 22 V
-18 23 V
-17 22 V
-17 22 V
-16 22 V
-17 22 V
-16 22 V
-15 22 V
-15 22 V
-16 22 V
-4 6 V
-10 16 V
-15 23 V
-14 22 V
-14 22 V
-14 22 V
-14 22 V
-13 22 V
-14 22 V
-13 22 V
-13 22 V
-13 23 V
-12 22 V
-13 22 V
-12 22 V
-12 22 V
-13 22 V
-11 22 V
-12 22 V
-12 22 V
-12 23 V
-11 22 V
-11 22 V
-12 22 V
-3 7 V
1863 200 M
-38 1 V
-9 1 V
-2 0 V
-2 0 V
-4 0 V
-6 1 V
-7 0 V
-9 1 V
-10 1 V
-13 2 V
-14 2 V
-16 3 V
-19 4 V
-24 6 V
-28 8 V
-35 11 V
-44 17 V
-46 21 V
-41 21 V
-36 22 V
-34 22 V
-31 21 V
-29 22 V
-27 22 V
-26 21 V
-25 22 V
-23 22 V
-23 22 V
-22 22 V
-21 21 V
-21 22 V
-19 22 V
-20 22 V
-19 22 V
-18 22 V
stroke
1102 649 M
-18 22 V
-17 21 V
-17 22 V
-17 22 V
-16 22 V
-16 22 V
-16 22 V
-15 22 V
-16 22 V
-15 22 V
-14 22 V
-15 22 V
-14 22 V
-14 22 V
-14 22 V
-13 22 V
-14 21 V
-13 22 V
-13 22 V
-13 22 V
-13 22 V
-12 22 V
-13 22 V
-12 22 V
-12 22 V
-12 22 V
-12 22 V
-12 22 V
-12 22 V
-11 22 V
-11 22 V
-12 22 V
-11 22 V
-11 22 V
-8 17 V
543 854 M
1 -1 V
1 -1 V
1 -1 V
2 -3 V
4 -6 V
6 -10 V
10 -15 V
8 -14 V
6 -12 V
5 -11 V
2 -8 V
0 -1 V
-1 -5 V
-3 -3 V
-5 0 V
-6 1 V
-8 2 V
-9 4 V
-12 6 V
-7 3 V
-7 4 V
-14 9 V
-15 9 V
-15 10 V
-15 11 V
-16 11 V
-16 11 V
-15 12 V
-16 11 V
-16 13 V
-15 12 V
-16 12 V
-15 13 V
-15 12 V
-16 13 V
-15 13 V
-15 13 V
-15 13 V
-15 13 V
-6 6 V
543 854 M
0 2 V
-1 1 V
-1 1 V
-2 4 V
-4 6 V
-8 11 V
-12 17 V
-12 17 V
-12 17 V
-12 18 V
-12 18 V
-13 18 V
-12 18 V
-13 18 V
-12 18 V
-13 18 V
-12 19 V
-12 18 V
-13 19 V
-12 18 V
-12 19 V
-12 18 V
-12 19 V
-12 19 V
-12 18 V
-12 19 V
-11 19 V
stroke
272 1261 M
-12 18 V
-10 16 V
538 779 M
1.000 UL
LT0
1130 273 M
-1 0 V
-1 0 V
-2 1 V
-3 1 V
-4 1 V
-5 2 V
-7 2 V
-9 3 V
-13 4 V
-17 6 V
-24 9 V
-35 13 V
-37 14 V
-35 14 V
-33 14 V
-32 15 V
-31 14 V
-29 14 V
-29 14 V
-28 14 V
-26 14 V
-26 14 V
-26 14 V
-24 13 V
-24 14 V
-24 14 V
-23 14 V
-22 14 V
-22 13 V
-21 14 V
-21 14 V
-21 14 V
-20 13 V
-20 14 V
-20 14 V
-19 13 V
-19 14 V
-19 13 V
-18 14 V
-19 14 V
-17 13 V
-18 14 V
-17 13 V
-18 14 V
-1 1 V
1.000 UL
LT0
1.000 UL
LTb
250 200 M
1760 0 V
0 1212 V
-1760 0 V
250 200 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(1423,1260){\makebox(0,0){$f_s(u) = su + u |u|^{\frac12}$}}%
\put(2010,100){\makebox(0,0){ 4}}%
\put(1717,100){\makebox(0,0){ 2}}%
\put(1423,100){\makebox(0,0){ 0}}%
\put(1130,100){\makebox(0,0){-2}}%
\put(837,100){\makebox(0,0){-4}}%
\put(543,100){\makebox(0,0){-6}}%
\put(250,100){\makebox(0,0){-8}}%
\put(200,1412){\makebox(0,0)[r]{ 200}}%
\put(200,1109){\makebox(0,0)[r]{ 150}}%
\put(200,806){\makebox(0,0)[r]{ 100}}%
\put(200,503){\makebox(0,0)[r]{ 50}}%
\put(200,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> P3_f4_bif.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2160,1511)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: P3_f4_bif.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Feb 12 13:35:59 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 216 151
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 200 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 352 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 503 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 655 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 806 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 958 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1109 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1261 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 1412 M
63 0 V
1697 0 R
-63 0 V
1.000 UL
LTb
250 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
543 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
837 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1130 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1423 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1717 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
2010 200 M
0 63 V
0 1149 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 200 M
1760 0 V
0 1212 V
-1760 0 V
250 200 L
0.600 UP
LTb
0.600 UP
1.000 UL
LT5
1130 200 Circle
1277 200 Circle
1570 200 Circle
983 427 Circle
690 882 Circle
1545 307 Circle
1570 427 Circle
715 824 Circle
690 806 Circle
1.000 UL
LT0
983 200 M
16 0 V
15 0 V
31 0 V
62 0 V
23 0 V
101 0 V
46 0 V
201 0 V
92 0 V
147 0 V
1.000 UL
LT0
1.000 UL
LT0
1130 200 M
-9 14 V
-9 14 V
-15 24 V
-31 48 V
-62 95 V
-21 32 V
880 587 L
726 827 L
-36 55 V
571 1066 L
416 1306 L
-68 106 V
1130 200 M
9 14 V
9 14 V
15 24 V
31 48 V
62 95 V
124 192 V
154 240 V
155 239 V
155 240 V
68 106 V
1570 200 M
-6 13 V
-5 14 V
-6 18 V
-5 21 V
-2 22 V
-1 19 V
0 3 V
1 21 V
3 21 V
4 22 V
7 23 V
8 26 V
2 4 V
11 26 V
16 34 V
22 41 V
31 49 V
42 62 V
61 82 V
88 110 V
134 157 V
35 41 V
1570 200 M
7 13 V
7 13 V
10 16 V
15 20 V
20 24 V
26 27 V
33 32 V
44 38 V
60 46 V
83 58 V
120 78 V
15 9 V
690 882 M
6 -10 V
5 -9 V
6 -10 V
5 -13 V
3 -12 V
0 -4 V
-1 -5 V
-3 -6 V
-5 -4 V
-6 -2 V
-7 -1 V
-3 0 V
-7 0 V
-12 2 V
-15 3 V
-18 5 V
-24 8 V
-31 11 V
-40 15 V
-54 23 V
-75 34 V
308 957 L
-58 27 V
690 882 M
-7 10 V
-7 10 V
-9 13 V
-15 20 V
-23 29 V
-34 41 V
-49 56 V
-70 79 V
372 1254 L
250 1385 L
1.000 UL
LT0
1277 200 M
0 12 V
3 12 V
3 12 V
4 9 V
4 10 V
5 10 V
6 13 V
9 15 V
11 17 V
14 22 V
19 27 V
27 35 V
37 46 V
53 63 V
79 90 V
122 134 V
176 189 V
161 171 V
983 427 M
0 1 V
-3 1 V
-4 2 V
-5 2 V
-5 3 V
-7 4 V
-10 5 V
-12 6 V
-15 8 V
-21 11 V
-28 14 V
-40 21 V
-55 28 V
-82 43 V
571 640 L
371 744 L
250 806 L
1570 427 M
1 1 V
2 1 V
4 2 V
5 2 V
6 3 V
7 4 V
9 5 V
12 6 V
16 8 V
20 11 V
29 14 V
39 21 V
56 28 V
82 43 V
125 64 V
27 15 V
690 806 M
-1 1 V
-2 2 V
-4 4 V
-3 3 V
-4 5 V
-5 5 V
-7 6 V
-8 9 V
-11 11 V
-14 15 V
-20 20 V
-26 28 V
-37 38 V
-53 55 V
-79 81 V
294 1215 L
-44 46 V
1.000 UL
LT0
1.000 UL
LTb
250 200 M
1760 0 V
0 1212 V
-1760 0 V
250 200 L
0.600 UP
stroke
grestore
end
showpage
}}%
\put(1130,1261){\makebox(0,0){$f_s(u) = su + u^2$}}%
\put(2010,100){\makebox(0,0){ 6}}%
\put(1717,100){\makebox(0,0){ 4}}%
\put(1423,100){\makebox(0,0){ 2}}%
\put(1130,100){\makebox(0,0){ 0}}%
\put(837,100){\makebox(0,0){-2}}%
\put(543,100){\makebox(0,0){-4}}%
\put(250,100){\makebox(0,0){-6}}%
\put(200,1412){\makebox(0,0)[r]{ 16}}%
\put(200,1261){\makebox(0,0)[r]{ 14}}%
\put(200,1109){\makebox(0,0)[r]{ 12}}%
\put(200,958){\makebox(0,0)[r]{ 10}}%
\put(200,806){\makebox(0,0)[r]{ 8}}%
\put(200,655){\makebox(0,0)[r]{ 6}}%
\put(200,503){\makebox(0,0)[r]{ 4}}%
\put(200,352){\makebox(0,0)[r]{ 2}}%
\put(200,200){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> Petersen.all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2807)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Petersen.all.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jun 23 17:06:20 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 280
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 782 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1263 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1745 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2226 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2708 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
428 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
783 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
1139 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
1494 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
1850 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
2206 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
2561 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
2917 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
3272 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 300 M
3200 0 V
0 2408 V
-3200 0 V
250 300 L
LTb
LTb
0.800 UP
1.000 UL
LT0
LTb
LT0
3100 2595 M
250 0 V
1494 300 M
145 0 V
499 0 V
68 0 V
932 0 V
134 0 V
-1778 0 R
-1 54 V
-3 53 V
-10 84 V
-22 116 V
-40 138 V
-59 150 V
-80 155 V
-102 160 V
-38 53 V
-88 113 V
894 1552 L
698 1742 L
-92 81 V
2206 300 M
-2 54 V
-3 53 V
-9 84 V
-23 116 V
-39 138 V
-60 150 V
-80 155 V
-101 160 V
-127 166 V
-90 104 V
1373 1157 M
-187 148 V
-115 82 V
1750 971 M
-11 12 V
-138 123 V
-172 128 V
-194 120 V
-218 113 V
759 1582 L
432 1708 L
-182 64 V
1672 1008 M
-93 59 V
-186 107 V
-236 119 V
854 1427 L
462 1580 L
-212 75 V
1976 1403 M
-55 24 V
-392 153 V
-514 176 V
333 1962 L
-83 23 V
2206 1244 M
-189 89 V
-361 152 V
-461 170 V
595 1849 L
250 1950 L
828 1486 M
-79 38 V
-124 54 V
-158 64 V
-203 76 V
-14 5 V
968 -687 R
-2 -32 V
-10 -45 V
-17 -36 V
-20 -29 V
-22 -22 V
-23 -19 V
-25 -17 V
-29 -16 V
-34 -15 V
996 790 L
950 776 L
894 763 L
825 750 L
738 738 L
627 727 L
481 718 L
282 710 L
-32 0 V
550 1859 M
-35 18 V
-41 19 V
-51 22 V
-64 25 V
-83 31 V
-26 9 V
626 1793 M
-4 -10 V
-9 -8 V
-12 -5 V
-15 -5 V
-20 -4 V
-10 -1 V
1706 1425 M
0 -2 V
stroke
1706 1423 M
-4 -7 V
-3 -3 V
-5 -1 V
-5 0 V
-8 0 V
-10 1 V
-12 2 V
-15 3 V
-20 5 V
-23 7 V
-30 10 V
-39 13 V
-49 18 V
-65 23 V
-85 31 V
-113 42 V
-153 54 V
-206 70 V
-280 91 V
250 1883 L
821 -496 R
-7 1 V
-20 3 V
-22 3 V
-20 3 V
-18 3 V
688 -392 R
25 -21 V
9 -19 V
556 1760 M
3 7 V
-8 8 V
-7 6 V
-6 5 V
-8 6 V
-10 7 V
-13 9 V
-16 11 V
-21 14 V
-26 16 V
-70 -39 R
-21 6 V
-64 21 V
-39 12 V
300 10 R
984 1400 M
-3 7 V
-9 5 V
-4 3 V
-4 2 V
-6 4 V
-8 4 V
-11 6 V
-15 7 V
-18 10 V
-25 12 V
-32 15 V
-44 21 V
-62 28 V
-88 38 V
-126 52 V
-184 70 V
-95 35 V
194 130 R
-17 6 V
-40 15 V
-22 7 V
-17 6 V
-23 8 V
-34 11 V
-41 14 V
1.000 UL
LT1
LTb
LT1
3100 2495 M
250 0 V
2206 300 M
-4 48 V
-9 47 V
-18 53 V
-24 47 V
-27 41 V
-29 35 V
-32 32 V
-35 30 V
-40 31 V
-45 33 V
-51 36 V
-59 41 V
-69 47 V
-42 30 V
-651 536 R
-152 97 V
619 1653 L
268 1824 L
-18 8 V
1772 699 M
-21 6 V
-96 24 V
-122 25 V
-158 28 V
-210 30 V
877 847 L
476 889 L
250 911 L
2489 97 R
-93 59 V
-186 107 V
-236 119 V
-248 110 V
3272 300 M
-3 43 V
-8 43 V
-17 51 V
-24 53 V
-31 54 V
-40 58 V
-50 64 V
-64 74 V
-80 85 V
-99 100 V
-120 117 V
-139 134 V
-161 153 V
-58 55 V
215 -352 R
-63 38 V
-227 125 V
-97 49 V
-1067 19 R
27 -43 V
23 -48 V
14 -39 V
10 -39 V
5 -44 V
0 -14 V
-28 97 R
-1 -17 V
-8 -29 V
-13 -24 V
-16 -18 V
-19 -16 V
-22 -14 V
-25 -12 V
-29 -12 V
-35 -10 V
981 971 L
-49 -8 V
-60 -8 V
-74 -6 V
-94 -4 V
585 943 L
-158 1 V
-177 6 V
356 873 R
14 -15 V
6 -14 V
0 -1 V
-20 30 R
-10 5 V
-29 17 V
-19 11 V
-16 9 V
-20 11 V
-29 16 V
-41 21 V
-56 28 V
-77 36 V
-59 27 V
1672 1480 M
25 -32 V
9 -23 V
-34 55 R
3 -7 V
-11 1 V
-13 3 V
-10 3 V
-11 4 V
-14 5 V
stroke
1616 1489 M
-18 7 V
-23 9 V
-27 11 V
-33 13 V
-38 17 V
-46 20 V
-56 25 V
-69 31 V
-89 40 V
-119 53 V
-160 70 V
-220 91 V
418 1993 L
-168 62 V
1456 921 M
-7 0 V
-68 0 V
-88 2 V
-115 4 V
-152 6 V
819 944 L
534 962 L
250 980 L
1726 423 R
-4 34 V
-12 37 V
-17 37 V
-20 31 V
-21 28 V
-24 29 V
-29 31 V
-33 31 V
-39 32 V
-43 33 V
-50 34 V
-57 35 V
-68 38 V
-83 42 V
-106 50 V
-141 60 V
-196 77 V
755 2163 L
355 2298 L
-105 33 V
1997 1689 M
-16 7 V
-32 14 V
-41 18 V
-53 24 V
-69 29 V
-90 38 V
-119 49 V
-160 63 V
-217 82 V
901 2121 L
485 2260 L
-235 75 V
2206 1244 M
-3 35 V
-8 38 V
-15 44 V
-20 43 V
-24 44 V
-30 47 V
-15 23 V
550 1859 M
-78 41 V
-99 49 V
-38 18 V
-44 20 V
-41 19 V
538 1866 M
-20 10 V
-16 9 V
-18 9 V
-26 13 V
-36 18 V
-48 23 V
-65 31 V
-59 27 V
2091 1518 M
-9 6 V
-26 15 V
-20 12 V
-15 9 V
-17 11 V
-23 13 V
-30 18 V
-40 23 V
-1 1 V
444 1849 M
-30 14 V
-55 25 V
-26 12 V
-24 11 V
-36 16 V
-23 10 V
300 -78 R
-78 41 V
-99 49 V
-38 18 V
-44 20 V
-41 19 V
1910 1626 M
-20 6 V
stroke
1890 1632 M
-44 15 V
-22 8 V
-17 7 V
-22 8 V
-32 12 V
-45 17 V
-60 24 V
-82 33 V
-113 45 V
-157 62 V
-224 86 V
747 2068 L
275 2229 L
-25 8 V
1.000 UL
LT2
LTb
LT2
3100 2395 M
250 0 V
2206 300 M
-3 39 V
-8 39 V
-18 45 V
-25 45 V
-30 39 V
-36 36 V
-40 32 V
-44 29 V
-50 27 V
-57 26 V
-66 24 V
-57 18 V
3272 300 M
-3 39 V
-8 39 V
-16 47 V
-24 49 V
-32 49 V
-40 53 V
-50 57 V
-64 66 V
-83 74 V
-106 86 V
-138 99 V
-115 74 V
1139 1263 M
-5 2 V
-12 4 V
-20 7 V
-21 7 V
-25 8 V
-29 10 V
-26 8 V
138 -46 R
24 -38 V
18 -41 V
8 -35 V
1 -16 V
606 1823 M
-24 17 V
-7 6 V
785 -120 R
-12 8 V
-120 76 V
-164 95 V
842 2024 L
541 2171 L
250 2301 L
1672 1480 M
-15 13 V
-27 19 V
-24 16 V
-21 14 V
-25 15 V
-30 19 V
-39 24 V
-49 29 V
-61 36 V
-79 46 V
-102 57 V
-137 74 V
-187 97 V
619 2064 L
264 2224 L
-14 6 V
1722 851 M
0 -2 V
-4 -6 V
-9 -4 V
-12 -1 V
-13 0 V
-14 1 V
-14 2 V
-17 2 V
-20 3 V
-24 5 V
-30 5 V
-37 8 V
-47 10 V
-61 12 V
-82 17 V
-110 23 V
-154 30 V
860 995 L
-304 52 V
-306 48 V
1722 851 M
1 -3 V
3 -11 V
5 -9 V
2 -5 V
3 -6 V
4 -8 V
6 -10 V
6 -15 V
8 -20 V
8 -27 V
4 -37 V
-5 41 V
-354 350 R
-1 0 V
-6 1 V
stroke
1406 1092 M
-8 0 V
-10 2 V
-13 2 V
-15 2 V
-18 3 V
-22 4 V
-26 5 V
-32 5 V
-39 7 V
-48 8 V
-60 10 V
-78 13 V
-100 15 V
-134 20 V
-181 25 V
-251 34 V
-121 15 V
1627 931 M
-17 -2 V
-29 -3 V
-34 -2 V
-44 -2 V
-47 -1 V
1772 699 M
-1 22 V
-4 22 V
-11 32 V
-18 39 V
-9 18 V
-4 10 V
-2 4 V
-1 3 V
0 1 V
0 1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
1 -3 V
2 -4 V
2 -4 V
2 -5 V
3 -6 V
4 -7 V
4 -10 V
6 -11 V
7 -16 V
8 -21 V
7 -30 V
3 -22 V
-8 45 V
797 481 R
-27 25 V
-62 53 V
-82 65 V
-110 82 V
-150 104 V
-206 130 V
-283 160 V
-381 193 V
752 2274 L
250 2476 L
2739 1008 M
-6 30 V
-18 36 V
-18 27 V
-14 20 V
-16 21 V
-21 25 V
-26 31 V
-35 38 V
-27 30 V
-180 118 R
56 -55 V
49 -56 V
32 -42 V
31 -48 V
26 -53 V
16 -53 V
4 -24 V
1 -17 V
-3 32 V
-212 316 R
-65 58 V
-70 57 V
-56 43 V
-81 58 V
-120 80 V
-168 103 V
-225 126 V
-295 149 V
910 2236 L
397 2448 L
-147 57 V
2593 1032 M
-2 30 V
-7 31 V
-14 42 V
-23 46 V
-31 49 V
-40 51 V
-49 55 V
-30 30 V
-41 38 V
stroke
2356 1404 M
-60 53 V
-87 68 V
-116 84 V
-149 98 V
-191 114 V
-246 133 V
-320 157 V
766 2298 L
250 2505 L
2091 1518 M
-22 30 V
-47 60 V
-60 69 V
-77 80 V
-80 77 V
763 1464 M
-7 -1 V
-25 -6 V
-31 -5 V
-39 -5 V
-49 -5 V
-60 -4 V
-74 -3 V
-93 -1 V
-117 1 V
-18 0 V
751 -126 R
-10 -1 V
-24 -4 V
-18 -3 V
-15 -2 V
-19 -2 V
-26 -3 V
-34 -3 V
-44 -3 V
-57 -2 V
-69 -1 V
-86 1 V
-109 4 V
-137 7 V
-103 6 V
300 556 R
-28 18 V
-52 31 V
-25 15 V
-24 14 V
-35 21 V
-53 30 V
-77 42 V
-6 3 V
444 1849 M
-1 1 V
-35 21 V
-46 26 V
-61 35 V
-51 28 V
575 1846 M
-10 5 V
1456 921 M
-3 24 V
-10 27 V
-17 29 V
-12 17 V
1722 851 M
0 -2 V
-4 -6 V
-9 -4 V
-12 -1 V
-13 0 V
-14 1 V
-14 2 V
-17 2 V
-20 3 V
-24 5 V
-30 5 V
-36 8 V
-48 9 V
-61 13 V
-81 17 V
-111 23 V
-153 29 V
861 995 L
-304 52 V
-307 48 V
1747 594 R
-47 25 V
-63 36 V
-34 20 V
-36 20 V
-52 29 V
-78 43 V
-114 60 V
-164 83 V
-234 113 V
841 2266 L
372 2458 L
-122 47 V
1910 1626 M
-50 29 V
-67 38 V
-89 50 V
-119 65 V
-164 85 V
-228 112 V
stroke
1193 2005 M
872 2153 L
421 2345 L
-171 68 V
1805 1834 M
-11 5 V
-28 15 V
-21 11 V
-15 8 V
-19 9 V
-25 13 V
-33 17 V
-44 22 V
-57 28 V
-77 37 V
-102 49 V
-140 65 V
-195 86 V
766 2314 L
379 2468 L
-129 48 V
550 1859 M
-28 18 V
-52 31 V
-25 15 V
-24 14 V
-35 21 V
-53 30 V
-77 42 V
-6 3 V
1414 1018 M
-20 4 V
-47 9 V
-24 5 V
-19 4 V
-25 4 V
-36 7 V
-49 9 V
-68 12 V
-92 15 V
-125 20 V
-175 26 V
-245 36 V
-239 32 V
1.000 UL
LT3
LTb
LT3
3100 2295 M
250 0 V
1722 851 M
-41 30 V
-111 92 V
-160 151 V
-37 33 V
2206 300 M
-3 39 V
-8 39 V
-17 48 V
-24 50 V
-31 51 V
-36 54 V
-45 59 V
-53 67 V
-65 77 V
-81 91 V
-93 96 V
2206 300 M
-3 34 V
-8 34 V
-17 40 V
-25 40 V
-32 40 V
-40 40 V
-49 42 V
-62 44 V
-78 48 V
-96 52 V
-122 57 V
-155 64 V
-198 73 V
-257 82 V
-336 95 V
282 1196 L
-32 8 V
3272 300 M
-2 41 V
-5 42 V
-14 57 V
-24 67 V
-37 70 V
-48 73 V
-61 73 V
-75 77 V
-95 82 V
-118 89 V
-54 37 V
-361 376 R
-131 122 V
-157 140 V
1139 1263 M
-29 35 V
-33 29 V
-29 20 V
-28 15 V
-31 12 V
-35 11 V
-44 10 V
-56 12 V
-70 12 V
-86 14 V
-104 17 V
-128 20 V
-159 25 V
-57 9 V
356 319 R
-24 17 V
-31 18 V
-1 1 V
6 -99 R
-14 -2 V
-31 -2 V
-37 -1 V
-47 0 V
-58 1 V
-72 4 V
-47 3 V
325 83 R
-15 10 V
-12 8 V
-11 8 V
-15 11 V
-21 15 V
-29 20 V
-39 27 V
-55 37 V
-78 51 V
-50 32 V
1672 1480 M
-41 41 V
-49 43 V
-39 31 V
-45 35 V
-62 45 V
-76 51 V
57 -633 R
-1 -1 V
-3 -1 V
984 1400 M
-4 0 V
-27 5 V
-35 5 V
-45 7 V
stroke
873 1417 M
-57 9 V
-73 11 V
-94 15 V
-124 20 V
-164 26 V
-111 18 V
1750 971 M
-7 3 V
-19 7 V
-21 7 V
-16 5 V
-18 7 V
-22 11 V
-28 14 V
-34 15 V
-42 18 V
-53 20 V
-66 22 V
-83 27 V
-109 31 V
-145 38 V
-196 48 V
-270 60 V
-371 77 V
1325 1143 M
-98 28 V
-151 41 V
-203 50 V
-274 63 V
-349 73 V
1722 851 M
1017 157 R
-6 26 V
-18 33 V
-18 24 V
-15 19 V
-16 19 V
-21 23 V
-28 29 V
-36 35 V
-20 17 V
-3 33 R
-17 18 V
-58 60 V
-73 76 V
-93 93 V
-117 114 V
-153 137 V
-167 130 V
-140 96 V
-146 91 V
-194 114 V
-276 149 V
739 2536 L
357 2708 L
2090 1646 M
-7 3 V
-19 9 V
-21 10 V
-17 8 V
-20 9 V
-9 4 V
1001 1309 M
-13 -1 V
-15 1 V
-8 0 V
-8 0 V
-9 1 V
-13 1 V
-18 1 V
-24 2 V
-31 4 V
-42 5 V
-56 8 V
-74 10 V
-96 15 V
-126 21 V
-166 28 V
-52 8 V
300 446 R
810 -133 R
-28 20 V
-51 37 V
-24 17 V
-23 16 V
-32 22 V
-49 33 V
-72 48 V
-107 68 V
-156 95 V
589 2213 L
259 2388 L
-9 4 V
1413 1091 M
-18 10 V
-40 20 V
-22 10 V
-19 9 V
-25 12 V
-38 16 V
-34 15 V
1627 931 M
-10 12 V
-27 17 V
stroke
1590 960 M
-21 12 V
-17 8 V
-18 8 V
-24 11 V
-32 14 V
-42 16 V
-54 20 V
-69 25 V
-92 30 V
-123 38 V
-166 47 V
-230 59 V
-321 75 V
-131 28 V
1414 1018 M
-9 9 V
-23 24 V
-24 21 V
-27 21 V
-30 19 V
-32 19 V
-36 20 V
-41 19 V
-49 20 V
-58 22 V
-72 25 V
-93 28 V
-124 34 V
-173 43 V
-245 55 V
-128 26 V
2561 1233 M
-1 17 V
-2 12 V
-9 13 V
9 -9 R
1 -5 V
2 -14 V
0 -6 V
0 -5 V
0 2 V
-564 451 R
0 5 V
-4 4 V
-2 1 V
-2 2 V
-3 3 V
-5 3 V
-7 6 V
-9 6 V
-10 8 V
-14 11 V
-18 13 V
-24 17 V
-31 22 V
-43 30 V
-61 41 V
-86 58 V
-128 81 V
-191 115 V
-286 161 V
657 2488 L
250 2678 L
763 1464 M
-35 0 V
-51 4 V
-31 3 V
-29 3 V
-39 5 V
-55 7 V
-75 10 V
-103 14 V
-95 13 V
967 -340 R
-26 10 V
-52 19 V
-24 8 V
-20 7 V
-29 9 V
-43 12 V
-62 17 V
-86 23 V
-120 30 V
-166 38 V
-232 50 V
-107 22 V
1.000 UL
LT6
LTb
LT6
3100 2195 M
250 0 V
1201 300 M
63 0 V
125 0 V
105 0 V
1778 0 R
178 0 V
606 1823 M
452 1949 L
250 2102 L
1672 1480 M
-67 72 V
-196 190 V
-246 207 V
854 2178 L
461 2434 L
250 2559 L
2206 300 M
-2 41 V
-6 42 V
-13 57 V
-25 67 V
-36 70 V
-48 73 V
-61 73 V
-76 77 V
-94 82 V
-118 89 V
-55 37 V
3272 300 M
-1 52 V
-4 53 V
-11 80 V
-23 105 V
-38 122 V
-56 131 V
-73 139 V
-93 146 V
-117 157 V
-149 172 V
-189 190 V
-238 210 V
-302 232 V
-381 257 V
-486 288 V
-141 74 V
2090 1646 M
-91 79 V
-353 280 V
-484 332 V
565 2688 L
-37 20 V
1139 1263 M
-32 38 V
-37 35 V
-37 29 V
-46 32 V
-61 37 V
-78 42 V
-20 10 V
173 -177 R
-12 4 V
-48 15 V
-60 19 V
-77 24 V
-98 29 V
-127 37 V
-166 47 V
-163 44 V
1373 1157 M
-42 31 V
-50 32 V
-43 24 V
-50 30 V
-65 35 V
-86 42 V
-112 49 V
-145 57 V
-191 67 V
-254 79 V
-85 25 V
1373 1157 M
28 -29 V
15 -27 V
1 -8 V
1750 971 M
-23 19 V
-45 32 V
-23 16 V
-21 14 V
-30 19 V
-45 27 V
-64 34 V
-86 43 V
-114 51 V
-149 58 V
-195 69 V
-259 82 V
345 1535 L
-95 25 V
1672 1008 M
-41 23 V
-50 23 V
-43 17 V
stroke
1538 1071 M
-49 18 V
-64 22 V
-85 27 V
-15 5 V
1706 968 M
0 -1 V
-4 -10 V
-6 -6 V
-8 -4 V
-9 -4 V
-12 -4 V
-15 -4 V
-19 -3 V
-6 -1 V
178 903 R
-19 17 V
-128 111 V
-168 133 V
-220 159 V
977 2444 L
588 2673 L
-66 35 V
828 1486 M
-4 -2 V
-15 -6 V
-17 -6 V
-17 -5 V
-12 -3 V
556 1760 M
-26 3 V
-39 11 V
-29 8 V
-27 9 V
-35 10 V
-26 9 V
843 -627 R
-19 8 V
-76 32 V
-106 41 V
-147 53 V
-202 67 V
-277 85 V
-140 40 V
984 1400 M
-44 12 V
-62 20 V
-35 11 V
-35 11 V
-50 16 V
-73 22 V
-105 31 V
-146 41 V
-184 50 V
1325 1143 M
-25 15 V
-53 23 V
-25 10 V
-20 8 V
-29 12 V
-43 16 V
-62 22 V
-89 31 V
-127 42 V
-183 57 V
-265 77 V
-154 42 V
1627 931 M
-5 16 V
-16 23 V
-11 13 V
-9 8 V
-11 10 V
-14 14 V
-18 16 V
-23 19 V
-26 21 V
-32 21 V
-36 23 V
-43 25 V
-53 27 V
-64 32 V
-83 36 V
-110 44 V
-150 55 V
-213 70 V
-304 92 V
-156 44 V
513 -76 R
-3 8 V
-7 3 V
-4 2 V
-3 2 V
-6 2 V
-7 3 V
-9 3 V
-12 4 V
-15 5 V
-20 6 V
-25 8 V
-34 10 V
-45 13 V
-62 18 V
-87 23 V
-122 32 V
stroke
302 1606 M
-52 14 V
124 190 R
-33 6 V
-59 12 V
-28 6 V
-4 1 V
1.000 UL
LTb
1672 589 M
0 289 V
356 0 V
0 -289 V
-356 0 V
1.000 UL
LTb
250 300 M
3200 0 V
0 2408 V
-3200 0 V
250 300 L
0.800 UP
stroke
grestore
end
showpage
}}%
\put(3050,2195){\makebox(0,0)[r]{MI 5, 10}}%
\put(3050,2295){\makebox(0,0)[r]{MI 4, 9}}%
\put(3050,2395){\makebox(0,0)[r]{MI 3, 8}}%
\put(3050,2495){\makebox(0,0)[r]{MI 2, 7}}%
\put(3050,2595){\makebox(0,0)[r]{MI 1, 6}}%
\put(1850,50){\makebox(0,0){$s$}}%
\put(-50,1504){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\|u\|_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3272,200){\makebox(0,0){ 5}}%
\put(2917,200){\makebox(0,0){ 4}}%
\put(2561,200){\makebox(0,0){ 3}}%
\put(2206,200){\makebox(0,0){ 2}}%
\put(1850,200){\makebox(0,0){ 1}}%
\put(1494,200){\makebox(0,0){ 0}}%
\put(1139,200){\makebox(0,0){-1}}%
\put(783,200){\makebox(0,0){-2}}%
\put(428,200){\makebox(0,0){-3}}%
\put(200,2708){\makebox(0,0)[r]{ 25}}%
\put(200,2226){\makebox(0,0)[r]{ 20}}%
\put(200,1745){\makebox(0,0)[r]{ 15}}%
\put(200,1263){\makebox(0,0)[r]{ 10}}%
\put(200,782){\makebox(0,0)[r]{ 5}}%
\put(200,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> Petersen_ccn_bif.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Petersen_ccn_bif.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jun 24 12:15:02 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 593 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 887 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1180 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1473 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1767 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2060 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1850 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 300 M
3200 0 V
0 1760 V
-3200 0 V
250 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
4.000 UL
LT1
LTb
LT1
3087 1947 M
263 0 V
3450 570 M
3116 749 L
2714 947 L
-460 217 V
-528 245 V
-612 289 V
871 1802 L
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
871 1802 M
-173 95 V
1.000 UL
LT2
LTb
LT2
3087 1747 M
263 0 V
3427 300 M
3200 400 L
2747 564 L
2233 718 L
1637 866 L
1149 969 L
1.000 UL
LT3
LTb
LT3
3087 1647 M
263 0 V
698 1897 M
373 2054 L
-12 6 V
4.000 UL
LT1
871 1019 M
250 1129 L
1.000 UL
LT1
1149 969 M
-223 43 V
-55 7 V
1.000 UL
LT2
698 1897 M
0 -2 V
0 -4 V
0 -4 V
-3 -13 V
-12 -15 V
-28 -17 V
-56 -16 V
-90 -9 V
-113 -2 V
-123 5 V
-23 1 V
1.000 UL
LT2
698 1897 M
0 -2 V
2 -9 V
6 -16 V
9 -21 V
13 -22 V
16 -24 V
20 -29 V
24 -33 V
31 -41 V
39 -52 V
49 -66 V
60 -88 V
71 -119 V
70 -164 V
40 -219 V
1 -23 V
0.500 UP
1.000 UL
LTb
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
871 1019 CircleF
0.500 UP
1.000 UL
LTb
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
871 1632 CircleF
0.500 UP
1.000 UL
LTb
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
871 1802 CircleF
1.000 UL
LTb
250 300 M
3200 0 V
0 1760 V
-3200 0 V
250 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1647){\makebox(0,0)[r]{MI 4}}%
\put(3037,1747){\makebox(0,0)[r]{MI 3}}%
\put(3037,1847){\makebox(0,0)[r]{MI 2}}%
\put(3037,1947){\makebox(0,0)[r]{CCN}}%
\put(2490,505){\makebox(0,0)[l]{$S_{11}$}}%
\put(2490,1180){\makebox(0,0)[l]{$S_{5}$}}%
\put(890,1473){\makebox(0,0)[r]{$S_{18}$}}%
\put(1850,50){\makebox(0,0){$s$}}%
\put(-100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\|u\|_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 1.5}}%
\put(1850,200){\makebox(0,0){ 1}}%
\put(250,200){\makebox(0,0){ 0.5}}%
\put(200,2060){\makebox(0,0)[r]{ 6}}%
\put(200,1767){\makebox(0,0)[r]{ 5.5}}%
\put(200,1473){\makebox(0,0)[r]{ 5}}%
\put(200,1180){\makebox(0,0)[r]{ 4.5}}%
\put(200,887){\makebox(0,0)[r]{ 4}}%
\put(200,593){\makebox(0,0)[r]{ 3.5}}%
\put(200,300){\makebox(0,0)[r]{ 3}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Petersen_ccn_bif.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jun 24 12:15:02 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 593 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 887 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1180 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1473 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1767 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2060 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1850 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 300 M
3200 0 V
0 1760 V
-3200 0 V
250 300 L
LTb
LTb
1.000 UP
LTb
LTb
LTb
1.000 UP
1.000 UL
LTb
LTb
LTb
3218 1947 CircleF
1.000 UL
LTb
250 300 M
3200 0 V
0 1760 V
-3200 0 V
250 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1947){\makebox(0,0)[r]{1, 1}}%
\put(2490,505){\makebox(0,0)[l]{$S_{11}$}}%
\put(2490,1180){\makebox(0,0)[l]{$S_{5}$}}%
\put(890,1473){\makebox(0,0)[r]{$S_{18}$}}%
\put(1850,50){\makebox(0,0){$s$}}%
\put(-100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\|u\|_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 1.5}}%
\put(1850,200){\makebox(0,0){ 1}}%
\put(250,200){\makebox(0,0){ 0.5}}%
\put(200,2060){\makebox(0,0)[r]{ 6}}%
\put(200,1767){\makebox(0,0)[r]{ 5.5}}%
\put(200,1473){\makebox(0,0)[r]{ 5}}%
\put(200,1180){\makebox(0,0)[r]{ 4.5}}%
\put(200,887){\makebox(0,0)[r]{ 4}}%
\put(200,593){\makebox(0,0)[r]{ 3.5}}%
\put(200,300){\makebox(0,0)[r]{ 3}}%
\end{picture}%
\endgroup
\endinput


==> Z5_bif.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Z5_bif.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 25 15:22:52 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
3200 100 M
-63 0 V
1.000 UL
LTb
3200 320 M
-63 0 V
1.000 UL
LTb
3200 540 M
-63 0 V
1.000 UL
LTb
3200 760 M
-63 0 V
1.000 UL
LTb
3200 980 M
-63 0 V
1.000 UL
LTb
3200 1200 M
-63 0 V
1.000 UL
LTb
3200 1420 M
-63 0 V
1.000 UL
LTb
3200 1640 M
-63 0 V
1.000 UL
LTb
3200 1860 M
-63 0 V
1.000 UL
LTb
250 1860 M
0 -63 V
1.000 UL
LTb
840 1860 M
0 -63 V
1.000 UL
LTb
1430 1860 M
0 -63 V
1.000 UL
LTb
2020 1860 M
0 -63 V
1.000 UL
LTb
2610 1860 M
0 -63 V
1.000 UL
LTb
3200 1860 M
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 100 M
2950 0 V
0 1760 V
-2950 0 V
250 100 L
LTb
LTb
0.800 UP
LTb
LTb
LTb
LTb
LTb
0.800 UP
1.000 UL
LT6
368 100 CircleF
2079 379 CircleF
2610 481 CircleF
734 966 CircleF
368 1335 CircleF
368 1665 CircleF
0.800 UP
1.000 UL
LT5
1430 100 Circle
1065 1018 Circle
727 1374 Circle
1076 917 Circle
1065 1015 Circle
1.000 UL
LT0
250 100 M
189 0 V
189 0 V
188 0 V
189 0 V
189 0 V
189 0 V
47 0 V
142 0 V
188 0 V
35 0 V
1.000 UL
LT0
1430 100 M
-2 68 V
-6 68 V
-10 68 V
-14 68 V
-18 68 V
-22 68 V
-26 68 V
-30 67 V
-33 67 V
-38 67 V
-40 66 V
-45 67 V
-48 66 V
-33 42 V
-19 23 V
-55 65 V
-58 65 V
-62 65 V
-65 64 V
-68 63 V
-11 11 V
-60 52 V
-73 63 V
-77 62 V
-80 62 V
-82 62 V
-84 61 V
-21 14 V
1.000 UL
LT0
1065 1018 M
-3 -4 V
-12 -8 V
-25 -8 V
-38 -7 V
-51 -6 V
-64 -6 V
-74 -6 V
-75 -8 V
-68 -9 V
-60 -9 V
536 937 L
468 925 L
384 912 L
274 896 L
-24 -3 V
815 125 R
0 -8 V
2 -13 V
2 -10 V
1 -8 V
2 -10 V
2 -13 V
1 -17 V
1 -22 V
0 -1 V
-2 -29 V
-7 -39 V
-20 -47 V
-34 -48 V
962 705 L
894 662 L
818 628 L
739 602 L
659 581 L
573 563 L
479 547 L
371 533 L
250 520 L
477 854 R
-11 4 V
-27 7 V
-29 4 V
-29 1 V
-29 -2 V
-33 -3 V
-36 -6 V
-39 -9 V
-41 -10 V
-42 -12 V
-47 -14 V
-58 -16 V
-56 -14 V
477 70 R
-11 4 V
-27 7 V
-29 4 V
-29 1 V
-29 -2 V
-33 -3 V
-36 -6 V
-39 -9 V
-41 -10 V
-42 -12 V
-47 -14 V
-58 -16 V
-56 -14 V
477 70 R
-11 4 V
-27 7 V
-29 4 V
-29 1 V
-29 -2 V
-33 -3 V
-36 -6 V
-39 -9 V
-41 -10 V
-42 -12 V
-47 -14 V
-58 -16 V
-56 -14 V
477 70 R
-11 4 V
-27 7 V
-29 4 V
-29 1 V
-29 -2 V
-33 -3 V
-36 -6 V
-39 -9 V
-41 -10 V
-42 -12 V
-47 -14 V
-58 -16 V
-56 -14 V
477 70 R
-11 4 V
-27 7 V
-29 4 V
-29 1 V
-29 -2 V
-33 -3 V
-36 -6 V
-39 -9 V
-41 -10 V
stroke
453 1360 M
-42 -12 V
-47 -14 V
-58 -16 V
-56 -14 V
477 70 R
-17 9 V
-25 15 V
-14 9 V
-11 6 V
-15 9 V
-20 12 V
-28 16 V
-40 22 V
-53 28 V
-71 33 V
-78 33 V
-79 28 V
-26 7 V
1.000 UL
LT0
1.000 UL
LT0
0.800 UP
1.000 UL
LT5
2160 100 Circle
2837 100 Circle
1.000 UL
LT0
1548 100 M
189 0 V
189 0 V
188 0 V
46 0 V
143 0 V
189 0 V
189 0 V
156 0 V
33 0 V
188 0 V
142 0 V
1.000 UL
LT0
1.000 UL
LT0
2160 100 M
-3 60 V
-11 60 V
-18 59 V
-25 58 V
-34 57 V
-43 53 V
-53 49 V
-54 38 V
-50 27 V
-47 26 V
-51 25 V
-57 25 V
-68 33 V
-83 40 V
-90 43 V
-43 19 V
2160 100 M
-3 60 V
-11 60 V
-18 59 V
-25 58 V
-34 57 V
-43 54 V
-55 50 V
-28 21 V
-30 20 V
-40 22 V
-51 23 V
-63 23 V
-73 21 V
-83 19 V
-95 16 V
-78 10 V
2837 100 M
-5 55 V
-16 55 V
-25 55 V
-35 55 V
-43 56 V
-51 55 V
-59 56 V
-64 55 V
-69 54 V
-75 53 V
-77 52 V
-82 51 V
-84 50 V
-86 48 V
-89 47 V
-93 45 V
2837 100 M
-5 54 V
-16 53 V
-25 54 V
-35 53 V
-43 53 V
-52 53 V
-59 52 V
-66 50 V
-73 49 V
-79 48 V
-87 45 V
-92 44 V
-100 42 V
-105 39 V
-112 37 V
-118 34 V
-123 33 V
-128 30 V
-89 19 V
1.000 UL
LT0
1.000 UL
LT0
1.000 UL
LTb
250 100 M
2950 0 V
0 1760 V
-2950 0 V
250 100 L
0.800 UP
stroke
grestore
end
showpage
}}%
\put(2834,-41){\makebox(0,0){\are}}%
\put(2150,-41){\makebox(0,0){\ard}}%
\put(1076,1090){\makebox(0,0)[l]{\arc}}%
\put(781,1398){\makebox(0,0)[l]{\arb}}%
\put(1430,-41){\makebox(0,0){\ara}}%
\put(1725,2109){\makebox(0,0){$s$}}%
\put(3499,980){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\|u\|_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3200,1960){\makebox(0,0){ 1.5}}%
\put(2610,1960){\makebox(0,0){ 1}}%
\put(2020,1960){\makebox(0,0){ 0.5}}%
\put(1430,1960){\makebox(0,0){ 0}}%
\put(840,1960){\makebox(0,0){-0.5}}%
\put(250,1960){\makebox(0,0){-1}}%
\put(3250,1860){\makebox(0,0)[l]{ 16}}%
\put(3250,1640){\makebox(0,0)[l]{ 14}}%
\put(3250,1420){\makebox(0,0)[l]{ 12}}%
\put(3250,1200){\makebox(0,0)[l]{ 10}}%
\put(3250,980){\makebox(0,0)[l]{ 8}}%
\put(3250,760){\makebox(0,0)[l]{ 6}}%
\put(3250,540){\makebox(0,0)[l]{ 4}}%
\put(3250,320){\makebox(0,0)[l]{ 2}}%
\put(3250,100){\makebox(0,0)[l]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> d3_9_12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,3240)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: d3_9_12.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 25 15:10:02 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 324
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 412 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 733 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1054 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1375 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1696 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2017 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2338 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2659 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2980 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 300 M
0 63 V
0 2777 R
0 -63 V
1.000 UL
LTb
650 300 M
0 63 V
0 2777 R
0 -63 V
1.000 UL
LTb
1050 300 M
0 63 V
0 2777 R
0 -63 V
1.000 UL
LTb
1450 300 M
0 63 V
0 2777 R
0 -63 V
1.000 UL
LTb
1850 300 M
0 63 V
0 2777 R
0 -63 V
1.000 UL
LTb
2250 300 M
0 63 V
0 2777 R
0 -63 V
1.000 UL
LTb
2650 300 M
0 63 V
0 2777 R
0 -63 V
1.000 UL
LTb
3050 300 M
0 63 V
0 2777 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 2777 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 300 M
3200 0 V
0 2840 V
-3200 0 V
250 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
2250 412 M
84 0 V
85 0 V
168 0 V
338 0 V
125 0 V
279 0 V
-279 0 R
-1 51 V
-3 51 V
-10 86 V
-25 131 V
-54 172 V
-91 202 V
-95 160 V
-38 56 V
-173 222 V
-219 229 V
-272 239 V
-219 170 V
-120 86 V
-401 263 V
-22 14 V
-257 152 V
776 2847 L
250 3114 L
2771 1265 M
-19 25 V
-26 25 V
-36 29 V
-50 34 V
-66 39 V
-85 42 V
-104 45 V
-126 47 V
-22 8 V
-129 41 V
-180 51 V
-84 23 V
-134 33 V
-270 62 V
-342 72 V
-439 84 V
-409 73 V
2771 1265 M
12 -24 V
5 -22 V
0 -3 V
-4 -21 V
-14 -22 V
-22 -20 V
-28 -18 V
-34 -18 V
-37 -17 V
-41 -16 V
-45 -17 V
-52 -17 V
-60 -16 V
-69 -16 V
-80 -15 V
-93 -14 V
2100 977 L
1968 966 L
1806 956 L
-208 -7 V
-271 -5 V
959 943 L
-512 4 V
-197 3 V
1850 2181 M
-41 28 V
-47 28 V
-56 30 V
-77 37 V
-104 45 V
-93 38 V
-43 17 V
-176 65 V
-228 77 V
-298 93 V
297 2751 L
-47 13 V
1850 2181 M
32 -26 V
25 -26 V
15 -25 V
5 -22 V
0 -2 V
-6 -21 V
-16 -18 V
-23 -15 V
-31 -12 V
-37 -12 V
-47 -10 V
-56 -8 V
-69 -8 V
-83 -6 V
-103 -4 V
-126 -2 V
-157 1 V
-199 4 V
-254 10 V
-331 16 V
-139 8 V
1600 178 R
19 -16 V
stroke
1869 2165 M
4 -8 V
-1 -2 V
-7 -3 V
-8 1 V
-9 1 V
-12 2 V
-17 3 V
-23 5 V
-30 7 V
-38 10 V
-45 11 V
-6 1 V
-66 17 V
-86 21 V
-112 28 V
-148 35 V
-194 44 V
-254 57 V
-336 71 V
-231 47 V
1850 2181 M
-30 20 V
-29 14 V
-6 1 V
-2 0 V
-2 -1 V
-1 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -4 V
2 -6 V
1 -8 V
3 -11 V
2 -13 V
0 -2 V
0 -3 V
-2 -16 V
-9 -19 V
-16 -14 V
-18 -9 V
-18 -5 V
-20 -4 V
-23 -3 V
-27 -1 V
-34 -1 V
-42 2 V
-52 3 V
-45 4 V
-20 2 V
-84 9 V
-106 13 V
-137 17 V
-176 23 V
-231 30 V
-303 40 V
-175 23 V
1600 -75 R
32 -26 V
25 -26 V
15 -25 V
5 -22 V
0 -2 V
-6 -21 V
-16 -18 V
-23 -15 V
-31 -12 V
-37 -12 V
-47 -10 V
-56 -8 V
-69 -8 V
-83 -6 V
-103 -4 V
-126 -2 V
-157 1 V
-199 4 V
-254 10 V
-331 16 V
-139 8 V
1600 178 R
-41 28 V
-47 28 V
-56 30 V
-77 37 V
-104 45 V
-12 5 V
-124 50 V
-176 65 V
-228 77 V
-298 93 V
297 2751 L
-47 13 V
1329 2530 M
28 -19 V
10 -12 V
0 -1 V
-6 -2 V
-6 1 V
-5 1 V
-7 1 V
-10 2 V
-11 4 V
-15 4 V
-17 6 V
stroke
1290 2515 M
-22 7 V
-26 10 V
-33 12 V
-42 16 V
-54 20 V
-61 23 V
-10 4 V
-95 36 V
-129 48 V
-179 66 V
-252 88 V
-137 47 V
1329 2530 M
-46 27 V
-57 30 V
-46 22 V
-46 23 V
-59 27 V
-78 35 V
-108 47 V
-149 61 V
-210 82 V
250 2987 L
800 -291 R
-9 3 V
-26 10 V
-25 9 V
-22 8 V
-25 9 V
-15 6 V
-18 6 V
-45 16 V
-60 21 V
-81 26 V
-108 34 V
-146 45 V
-197 57 V
-23 6 V
2237 1559 M
-6 -2 V
-15 -6 V
-21 -8 V
-23 -7 V
-26 -7 V
-33 -9 V
-42 -9 V
-54 -9 V
-66 -10 V
-82 -9 V
-99 -8 V
-121 -7 V
-150 -6 V
-188 -2 V
-240 0 V
-313 5 V
-416 12 V
-92 3 V
1987 79 R
-6 -2 V
-15 -6 V
-21 -8 V
-23 -7 V
-26 -7 V
-33 -9 V
-42 -9 V
-54 -9 V
-66 -10 V
-82 -9 V
-99 -8 V
-121 -7 V
-150 -6 V
-188 -2 V
-240 0 V
-313 5 V
-416 12 V
-92 3 V
1594 194 R
-14 0 V
-40 3 V
-25 2 V
-18 1 V
-20 2 V
-28 2 V
-37 4 V
-49 4 V
-66 6 V
-87 9 V
-118 11 V
-159 15 V
-217 22 V
-293 28 V
-397 39 V
-26 3 V
1182 562 R
-2 -2 V
-8 -5 V
-14 -7 V
-18 -8 V
-23 -8 V
-32 -9 V
-23 -6 V
-20 -4 V
-54 -9 V
-67 -10 V
stroke
1171 2319 M
-81 -8 V
-98 -7 V
-120 -5 V
-147 -4 V
-184 -2 V
-231 2 V
-60 1 V
1683 2192 M
-9 -1 V
-29 0 V
-19 0 V
-13 0 V
-15 1 V
-20 1 V
-28 2 V
-36 3 V
-48 4 V
-63 6 V
-84 9 V
-112 12 V
-147 17 V
-194 23 V
-253 30 V
-333 41 V
-30 4 V
1788 2167 M
-8 0 V
-22 0 V
-18 1 V
-14 2 V
-17 2 V
-22 2 V
-29 4 V
-36 4 V
-44 5 V
-56 7 V
-73 7 V
-98 11 V
-129 15 V
-162 18 V
-205 25 V
-261 31 V
-338 42 V
-6 1 V
1482 2099 M
-13 -2 V
-37 -3 V
-26 -2 V
-18 -2 V
-23 -1 V
-30 -2 V
-42 -2 V
-55 -2 V
-74 -2 V
-96 -1 V
-127 0 V
-167 3 V
-221 6 V
-292 12 V
-11 0 V
1263 253 R
-4 -1 V
-12 -3 V
-17 -3 V
-15 -1 V
-16 0 V
-13 1 V
-9 0 V
-9 2 V
-9 1 V
-12 2 V
-16 4 V
-21 4 V
-27 6 V
-34 8 V
-43 10 V
-56 12 V
-72 17 V
-98 22 V
-135 29 V
-185 39 V
-256 53 V
-204 40 V
802 7 R
-30 10 V
-61 19 V
-30 9 V
-25 8 V
-36 11 V
-54 17 V
-78 24 V
-114 33 V
-163 46 V
-211 58 V
678 -97 R
-2 4 V
-5 3 V
-3 1 V
-3 2 V
-4 2 V
-7 3 V
-9 5 V
-12 6 V
-14 7 V
stroke
869 2774 M
-19 9 V
-25 12 V
-33 16 V
-46 21 V
-62 29 V
-89 41 V
-131 58 V
-194 83 V
-20 8 V
928 2741 M
-63 25 V
-84 33 V
-47 19 V
-52 20 V
-77 30 V
-115 43 V
-169 61 V
-71 25 V
1312 2342 M
-30 -2 V
-48 2 V
-37 2 V
-35 2 V
-41 4 V
-54 4 V
-71 7 V
-93 9 V
-121 12 V
-161 17 V
-215 23 V
-156 17 V
1062 -97 R
7 7 V
-20 12 V
-18 7 V
-12 3 V
-11 4 V
-15 4 V
-19 6 V
-24 6 V
-30 8 V
-38 10 V
-47 11 V
-61 14 V
-81 19 V
-110 24 V
-153 32 V
-216 44 V
-214 43 V
2250 412 Pls
2334 412 Pls
2419 412 Pls
2587 412 Pls
2925 412 Pls
3050 412 Pls
3050 412 Pls
3329 412 Pls
3050 412 Pls
3049 463 Pls
3046 514 Pls
3036 600 Pls
3011 731 Pls
2957 903 Pls
2866 1105 Pls
2771 1265 Pls
2771 1265 Pls
2733 1321 Pls
2560 1543 Pls
2341 1772 Pls
2069 2011 Pls
1850 2181 Pls
1850 2181 Pls
1730 2267 Pls
1329 2530 Pls
1329 2530 Pls
1307 2544 Pls
1050 2696 Pls
1050 2696 Pls
776 2847 Pls
250 3114 Pls
2771 1265 Pls
2752 1290 Pls
2726 1315 Pls
2690 1344 Pls
2640 1378 Pls
2574 1417 Pls
2489 1459 Pls
2385 1504 Pls
2259 1551 Pls
2237 1559 Pls
2237 1559 Pls
2108 1600 Pls
1928 1651 Pls
1844 1674 Pls
1844 1674 Pls
1710 1707 Pls
1440 1769 Pls
1098 1841 Pls
659 1925 Pls
250 1998 Pls
2771 1265 Pls
2783 1241 Pls
2788 1219 Pls
2788 1216 Pls
2788 1216 Pls
2784 1195 Pls
2770 1173 Pls
2748 1153 Pls
2720 1135 Pls
2686 1117 Pls
2649 1100 Pls
2608 1084 Pls
2563 1067 Pls
2511 1050 Pls
2451 1034 Pls
2382 1018 Pls
2302 1003 Pls
2209 989 Pls
2100 977 Pls
1968 966 Pls
1806 956 Pls
1598 949 Pls
1327 944 Pls
959 943 Pls
447 947 Pls
250 950 Pls
1850 2181 Pls
1809 2209 Pls
1762 2237 Pls
1706 2267 Pls
1629 2304 Pls
1525 2349 Pls
1432 2387 Pls
1432 2387 Pls
1389 2404 Pls
1213 2469 Pls
985 2546 Pls
687 2639 Pls
297 2751 Pls
250 2764 Pls
1850 2181 Pls
1882 2155 Pls
1907 2129 Pls
1922 2104 Pls
1927 2082 Pls
1927 2082 Pls
1927 2080 Pls
1921 2059 Pls
1905 2041 Pls
1882 2026 Pls
1851 2014 Pls
1814 2002 Pls
1767 1992 Pls
1711 1984 Pls
1642 1976 Pls
1559 1970 Pls
1456 1966 Pls
1330 1964 Pls
1173 1965 Pls
974 1969 Pls
720 1979 Pls
389 1995 Pls
250 2003 Pls
1850 2181 Pls
1869 2165 Pls
1873 2157 Pls
1873 2157 Pls
1872 2155 Pls
1865 2152 Pls
1857 2153 Pls
1848 2154 Pls
1836 2156 Pls
1819 2159 Pls
1796 2164 Pls
1766 2171 Pls
1728 2181 Pls
1683 2192 Pls
1683 2192 Pls
1677 2193 Pls
1611 2210 Pls
1525 2231 Pls
1413 2259 Pls
1265 2294 Pls
1071 2338 Pls
817 2395 Pls
481 2466 Pls
250 2513 Pls
1850 2181 Pls
1820 2201 Pls
1791 2215 Pls
1785 2216 Pls
1783 2216 Pls
1781 2215 Pls
1780 2214 Pls
1780 2212 Pls
1780 2210 Pls
1780 2210 Pls
1780 2209 Pls
1780 2205 Pls
1782 2199 Pls
1783 2191 Pls
1786 2180 Pls
1788 2167 Pls
1788 2167 Pls
1788 2165 Pls
1788 2162 Pls
1788 2162 Pls
1786 2146 Pls
1777 2127 Pls
1761 2113 Pls
1743 2104 Pls
1725 2099 Pls
1705 2095 Pls
1682 2092 Pls
1655 2091 Pls
1621 2090 Pls
1579 2092 Pls
1527 2095 Pls
1482 2099 Pls
1482 2099 Pls
1462 2101 Pls
1378 2110 Pls
1272 2123 Pls
1135 2140 Pls
959 2163 Pls
728 2193 Pls
425 2233 Pls
250 2256 Pls
1850 2181 Pls
1882 2155 Pls
1907 2129 Pls
1922 2104 Pls
1927 2082 Pls
1927 2082 Pls
1927 2080 Pls
1921 2059 Pls
1905 2041 Pls
1882 2026 Pls
1851 2014 Pls
1814 2002 Pls
1767 1992 Pls
1711 1984 Pls
1642 1976 Pls
1559 1970 Pls
1456 1966 Pls
1330 1964 Pls
1173 1965 Pls
974 1969 Pls
720 1979 Pls
389 1995 Pls
250 2003 Pls
1850 2181 Pls
1809 2209 Pls
1762 2237 Pls
1706 2267 Pls
1629 2304 Pls
1525 2349 Pls
1513 2354 Pls
1513 2354 Pls
1389 2404 Pls
1213 2469 Pls
985 2546 Pls
687 2639 Pls
297 2751 Pls
250 2764 Pls
1329 2530 Pls
1357 2511 Pls
1367 2499 Pls
1367 2499 Pls
1367 2498 Pls
1361 2496 Pls
1355 2497 Pls
1350 2498 Pls
1343 2499 Pls
1333 2501 Pls
1322 2505 Pls
1307 2509 Pls
1290 2515 Pls
1268 2522 Pls
1242 2532 Pls
1209 2544 Pls
1167 2560 Pls
1113 2580 Pls
1052 2603 Pls
1052 2603 Pls
1042 2607 Pls
947 2643 Pls
818 2691 Pls
639 2757 Pls
387 2845 Pls
250 2892 Pls
1329 2530 Pls
1283 2557 Pls
1226 2587 Pls
1180 2609 Pls
1134 2632 Pls
1075 2659 Pls
997 2694 Pls
889 2741 Pls
740 2802 Pls
530 2884 Pls
250 2987 Pls
1050 2696 Pls
1041 2699 Pls
1015 2709 Pls
990 2718 Pls
968 2726 Pls
943 2735 Pls
928 2741 Pls
928 2741 Pls
910 2747 Pls
865 2763 Pls
805 2784 Pls
724 2810 Pls
616 2844 Pls
470 2889 Pls
273 2946 Pls
250 2952 Pls
2237 1559 Pls
2231 1557 Pls
2216 1551 Pls
2195 1543 Pls
2172 1536 Pls
2146 1529 Pls
2113 1520 Pls
2071 1511 Pls
2017 1502 Pls
1951 1492 Pls
1869 1483 Pls
1770 1475 Pls
1649 1468 Pls
1499 1462 Pls
1311 1460 Pls
1071 1460 Pls
758 1465 Pls
342 1477 Pls
250 1480 Pls
2237 1559 Pls
2231 1557 Pls
2216 1551 Pls
2195 1543 Pls
2172 1536 Pls
2146 1529 Pls
2113 1520 Pls
2071 1511 Pls
2017 1502 Pls
1951 1492 Pls
1869 1483 Pls
1770 1475 Pls
1649 1468 Pls
1499 1462 Pls
1311 1460 Pls
1071 1460 Pls
758 1465 Pls
342 1477 Pls
250 1480 Pls
1844 1674 Pls
1830 1674 Pls
1790 1677 Pls
1765 1679 Pls
1747 1680 Pls
1727 1682 Pls
1699 1684 Pls
1662 1688 Pls
1613 1692 Pls
1547 1698 Pls
1460 1707 Pls
1342 1718 Pls
1183 1733 Pls
966 1755 Pls
673 1783 Pls
276 1822 Pls
250 1825 Pls
1432 2387 Pls
1430 2385 Pls
1422 2380 Pls
1408 2373 Pls
1390 2365 Pls
1367 2357 Pls
1335 2348 Pls
1312 2342 Pls
1312 2342 Pls
1292 2338 Pls
1238 2329 Pls
1171 2319 Pls
1090 2311 Pls
992 2304 Pls
872 2299 Pls
725 2295 Pls
541 2293 Pls
310 2295 Pls
250 2296 Pls
1683 2192 Pls
1674 2191 Pls
1645 2191 Pls
1626 2191 Pls
1613 2191 Pls
1598 2192 Pls
1578 2193 Pls
1550 2195 Pls
1514 2198 Pls
1466 2202 Pls
1403 2208 Pls
1319 2217 Pls
1207 2229 Pls
1060 2246 Pls
866 2269 Pls
613 2299 Pls
280 2340 Pls
250 2344 Pls
1788 2167 Pls
1780 2167 Pls
1758 2167 Pls
1740 2168 Pls
1726 2170 Pls
1709 2172 Pls
1687 2174 Pls
1658 2178 Pls
1622 2182 Pls
1578 2187 Pls
1522 2194 Pls
1449 2201 Pls
1351 2212 Pls
1222 2227 Pls
1060 2245 Pls
855 2270 Pls
594 2301 Pls
256 2343 Pls
250 2344 Pls
1482 2099 Pls
1469 2097 Pls
1432 2094 Pls
1406 2092 Pls
1388 2090 Pls
1365 2089 Pls
1335 2087 Pls
1293 2085 Pls
1238 2083 Pls
1164 2081 Pls
1068 2080 Pls
941 2080 Pls
774 2083 Pls
553 2089 Pls
261 2101 Pls
250 2101 Pls
1513 2354 Pls
1509 2353 Pls
1497 2350 Pls
1480 2347 Pls
1465 2346 Pls
1449 2346 Pls
1436 2347 Pls
1427 2347 Pls
1418 2349 Pls
1409 2350 Pls
1397 2352 Pls
1381 2356 Pls
1360 2360 Pls
1333 2366 Pls
1299 2374 Pls
1256 2384 Pls
1200 2396 Pls
1128 2413 Pls
1030 2435 Pls
895 2464 Pls
710 2503 Pls
454 2556 Pls
250 2596 Pls
1052 2603 Pls
1022 2613 Pls
961 2632 Pls
931 2641 Pls
906 2649 Pls
870 2660 Pls
816 2677 Pls
738 2701 Pls
624 2734 Pls
461 2780 Pls
250 2838 Pls
928 2741 Pls
926 2745 Pls
921 2748 Pls
918 2749 Pls
915 2751 Pls
911 2753 Pls
904 2756 Pls
895 2761 Pls
883 2767 Pls
869 2774 Pls
850 2783 Pls
825 2795 Pls
792 2811 Pls
746 2832 Pls
684 2861 Pls
595 2902 Pls
464 2960 Pls
270 3043 Pls
250 3051 Pls
928 2741 Pls
865 2766 Pls
781 2799 Pls
734 2818 Pls
682 2838 Pls
605 2868 Pls
490 2911 Pls
321 2972 Pls
250 2997 Pls
1312 2342 Pls
1282 2340 Pls
1234 2342 Pls
1197 2344 Pls
1162 2346 Pls
1121 2350 Pls
1067 2354 Pls
996 2361 Pls
903 2370 Pls
782 2382 Pls
621 2399 Pls
406 2422 Pls
250 2439 Pls
1312 2342 Pls
1319 2349 Pls
1299 2361 Pls
1281 2368 Pls
1269 2371 Pls
1258 2375 Pls
1243 2379 Pls
1224 2385 Pls
1200 2391 Pls
1170 2399 Pls
1132 2409 Pls
1085 2420 Pls
1024 2434 Pls
943 2453 Pls
833 2477 Pls
680 2509 Pls
464 2553 Pls
250 2596 Pls
1.000 UP
1.000 UL
LT5
3050 412 Circle
2771 1265 Circle
1850 2181 Circle
1329 2530 Circle
1050 2696 Circle
2237 1559 Circle
1844 1674 Circle
2788 1216 Circle
1432 2387 Circle
1927 2082 Circle
1873 2157 Circle
1683 2192 Circle
1780 2210 Circle
1788 2167 Circle
1788 2162 Circle
1482 2099 Circle
1927 2082 Circle
1513 2354 Circle
1367 2499 Circle
1052 2603 Circle
928 2741 Circle
1312 2342 Circle
1.000 UL
LTb
250 300 M
3200 0 V
0 2840 V
-3200 0 V
250 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1850,50){\makebox(0,0){$s$}}%
\put(-50,1720){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\|u\|_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 0.5}}%
\put(3050,200){\makebox(0,0){ 0}}%
\put(2650,200){\makebox(0,0){-0.5}}%
\put(2250,200){\makebox(0,0){-1}}%
\put(1850,200){\makebox(0,0){-1.5}}%
\put(1450,200){\makebox(0,0){-2}}%
\put(1050,200){\makebox(0,0){-2.5}}%
\put(650,200){\makebox(0,0){-3}}%
\put(250,200){\makebox(0,0){-3.5}}%
\put(200,2980){\makebox(0,0)[r]{ 16}}%
\put(200,2659){\makebox(0,0)[r]{ 14}}%
\put(200,2338){\makebox(0,0)[r]{ 12}}%
\put(200,2017){\makebox(0,0)[r]{ 10}}%
\put(200,1696){\makebox(0,0)[r]{ 8}}%
\put(200,1375){\makebox(0,0)[r]{ 6}}%
\put(200,1054){\makebox(0,0)[r]{ 4}}%
\put(200,733){\makebox(0,0)[r]{ 2}}%
\put(200,412){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> nosym_bif.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: nosym_bif.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Mon Jun 23 14:43:27 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 300 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 551 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 803 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1054 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1306 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1557 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 1809 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
250 2060 M
63 0 V
3137 0 R
-63 0 V
1.000 UL
LTb
524 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1140 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1756 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2372 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2988 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
250 300 M
3200 0 V
0 1760 V
-3200 0 V
250 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
1756 300 M
116 0 V
106 0 V
-222 0 R
0 26 V
-1 27 V
-4 43 V
-9 63 V
-17 79 V
-27 89 V
-38 93 V
-15 33 V
17 -67 R
-1 -12 V
-4 -18 V
-7 -14 V
-8 -11 V
-10 -9 V
-11 -8 V
-12 -6 V
-13 -6 V
-16 -5 V
-19 -4 V
-23 -4 V
-28 -3 V
-34 -3 V
-43 -1 V
-57 0 V
-74 3 V
-102 5 V
-141 9 V
856 613 L
558 634 L
250 656 L
1395 97 R
-10 18 V
-12 17 V
-10 10 V
-9 7 V
-8 4 V
-7 2 V
-6 1 V
-7 0 V
-7 -2 V
-8 -2 V
-8 -4 V
-10 -5 V
-11 -6 V
-14 -8 V
-19 -10 V
-22 -9 V
-27 -10 V
-30 -9 V
-35 -7 V
-41 -7 V
-49 -6 V
-61 -6 V
-78 -4 V
-103 -2 V
-138 0 V
-191 5 V
-274 9 V
-200 9 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
1978 300 M
296 0 V
1645 753 M
-33 63 V
-61 99 V
-54 77 V
1978 300 M
-1 22 V
-3 22 V
-6 28 V
-10 30 V
-13 29 V
-15 30 V
-17 30 V
-19 32 V
-23 36 V
-27 40 V
-36 47 V
-45 51 V
-46 41 V
-34 23 V
-25 14 V
-23 10 V
-26 10 V
-32 11 V
-44 12 V
-57 15 V
-75 18 V
-97 21 V
-125 25 V
-166 31 V
787 968 L
-317 51 V
-220 32 V
1645 753 M
8 -20 V
6 -21 V
3 -19 V
0 -7 V
1523 933 M
-1 -5 V
-1 -3 V
-1 -2 V
-2 -1 V
-2 -2 V
-3 -1 V
-4 -1 V
-6 0 V
-7 0 V
-10 1 V
-13 1 V
-16 2 V
-21 2 V
-26 3 V
-33 4 V
-40 5 V
-50 6 V
-63 7 V
-79 10 V
-100 12 V
914 988 L
-174 23 V
-236 31 V
-254 33 V
1497 992 M
-10 12 V
-11 9 V
-7 4 V
-6 1 V
-4 0 V
-5 -1 V
-6 -2 V
-7 -3 V
-11 -4 V
-15 -4 V
-19 -5 V
-22 -3 V
-26 -3 V
-29 -2 V
-36 -1 V
-43 1 V
-54 2 V
-69 4 V
-90 7 V
-117 11 V
-159 17 V
-216 25 V
-285 33 V
1061 57 R
-5 -4 V
-9 -6 V
-12 -5 V
-15 -5 V
-17 -4 V
-22 -4 V
-26 -3 V
-33 -3 V
-40 -2 V
-52 0 V
-65 0 V
-84 3 V
-110 7 V
-148 10 V
stroke
673 1131 M
-201 17 V
-222 21 V
1.000 UL
LT2
LTb
LT2
3087 1747 M
263 0 V
2274 300 M
21 0 V
385 0 V
1497 992 M
-21 27 V
-94 112 V
-88 93 V
2274 300 M
-1 22 V
-2 21 V
-7 28 V
-10 30 V
-15 30 V
-18 29 V
-21 29 V
-26 29 V
-31 31 V
-37 36 V
-45 40 V
-54 44 V
-66 50 V
-79 53 V
-92 56 V
-103 55 V
-121 53 V
-153 59 V
-202 68 V
-272 80 V
-372 98 V
-297 71 V
1497 992 M
10 -15 V
9 -17 V
5 -15 V
2 -12 V
-199 239 R
-1 -8 V
-4 -8 V
-5 -7 V
-3 -2 V
-17 77 R
-16 14 V
-17 15 V
-20 14 V
-4 3 V
74 -123 R
-1 3 V
-8 7 V
-6 4 V
-4 2 V
-5 3 V
-5 3 V
-8 4 V
-10 5 V
-11 5 V
-15 6 V
-17 7 V
-21 7 V
-25 8 V
-31 8 V
-39 11 V
-52 12 V
-67 17 V
-88 20 V
-117 28 V
-159 36 V
-219 47 V
-153 32 V
1311 1147 M
-7 -2 V
-12 -1 V
-9 0 V
-9 0 V
-10 1 V
-13 1 V
-17 3 V
-23 3 V
-28 5 V
-36 7 V
-47 10 V
-62 14 V
-82 19 V
-112 26 V
-151 35 V
-207 46 V
-236 52 V
1265 1219 M
0 -2 V
-1 -5 V
-2 -3 V
-2 -2 V
-2 -2 V
-3 -1 V
-3 -1 V
-4 0 V
-5 0 V
-6 0 V
-8 1 V
-10 1 V
-13 3 V
-18 3 V
-23 5 V
-30 7 V
stroke
1135 1223 M
-39 10 V
-52 12 V
-68 17 V
-91 21 V
-123 28 V
-167 38 V
-228 49 V
-117 24 V
987 -152 R
-11 5 V
-12 4 V
-12 3 V
-13 3 V
-16 4 V
-21 5 V
-26 5 V
-33 8 V
-41 9 V
-54 12 V
-69 16 V
-89 19 V
-119 26 V
-159 33 V
-215 43 V
-97 19 V
1.000 UL
LT3
LTb
LT3
3087 1647 M
263 0 V
2680 300 M
144 0 V
73 0 V
1294 1224 M
-29 29 V
-79 74 V
2680 300 M
-1 25 V
-1 25 V
-5 38 V
-10 49 V
-16 56 V
-23 62 V
-30 65 V
-38 72 V
-49 80 V
-3 5 V
1294 1224 M
12 -14 V
10 -13 V
6 -12 V
2 -11 V
0 -2 V
-87 98 R
-22 14 V
-35 21 V
-46 26 V
-59 30 V
-78 37 V
-102 45 V
-135 54 V
-182 68 V
-246 83 V
-82 27 V
936 -348 R
2 -3 V
-3 0 V
-2 1 V
-2 1 V
-2 2 V
-3 1 V
-3 2 V
-5 3 V
-5 4 V
-7 4 V
-9 5 V
-11 7 V
-13 9 V
-17 10 V
-13 7 V
-7 3 V
-4 2 V
-3 1 V
-3 1 V
-6 1 V
-8 2 V
-9 3 V
-9 3 V
-9 3 V
-11 4 V
-12 5 V
-16 6 V
-21 9 V
-28 11 V
-39 16 V
-54 21 V
-78 30 V
-111 40 V
-158 56 V
-224 73 V
-33 10 V
936 -353 R
-7 4 V
-8 5 V
-11 5 V
-10 4 V
-11 5 V
-11 5 V
-13 6 V
-17 8 V
-22 10 V
-29 12 V
-39 17 V
-51 22 V
-70 28 V
-95 37 V
-129 47 V
-178 62 V
-235 76 V
2507 767 M
-1 -3 V
-3 -2 V
-5 -1 V
-5 0 V
-7 1 V
-8 1 V
-10 2 V
-12 3 V
-15 5 V
-19 5 V
-23 8 V
-28 10 V
-35 13 V
stroke
2336 809 M
-44 18 V
-55 22 V
-66 30 V
-81 37 V
-89 45 V
-90 46 V
-100 64 V
-138 86 V
-193 106 V
-243 114 V
940 1497 L
558 1630 L
-308 97 V
2504 777 M
-8 9 V
-10 11 V
-12 11 V
-12 11 V
-15 12 V
-17 13 V
-21 14 V
-23 15 V
-27 16 V
-31 16 V
-38 19 V
-50 23 V
-64 27 V
-80 34 V
-93 40 V
-83 40 V
-51 29 V
-37 22 V
-42 26 V
-59 34 V
-67 37 V
-64 31 V
-61 28 V
-69 30 V
-93 37 V
-131 50 V
-190 69 V
-276 92 V
378 1697 L
-128 37 V
987 -464 R
9 -8 V
9 -13 V
4 -8 V
2 -5 V
2 -6 V
2 -7 V
0 -4 V
1.000 UL
LT4
LTb
LT4
3087 1547 M
263 0 V
2897 300 M
366 0 V
1186 1327 M
-69 59 V
-114 94 V
2504 777 M
-60 86 V
-80 103 V
-103 120 V
-12 13 V
2897 300 M
-1 23 V
-2 24 V
-5 33 V
-10 39 V
-16 42 V
-19 41 V
-23 39 V
-26 37 V
-29 36 V
-33 37 V
-37 37 V
-42 38 V
-48 39 V
-56 42 V
-68 48 V
-91 59 V
-116 71 V
-142 79 V
-86 48 V
-47 33 V
-14 12 V
-7 7 V
-6 6 V
-7 7 V
-9 10 V
-11 14 V
-20 23 V
-37 38 V
-49 45 V
-51 42 V
-56 43 V
-69 48 V
-89 57 V
-117 69 V
-160 85 V
-218 107 V
776 1891 L
348 2059 L
-1 1 V
656 -580 R
-1 -1 V
-4 2 V
-3 2 V
-3 2 V
-4 2 V
-4 2 V
-5 3 V
-6 3 V
-7 5 V
-10 6 V
-12 7 V
-15 9 V
-20 12 V
-27 16 V
-38 21 V
-54 31 V
-77 42 V
-114 59 V
-167 80 V
-182 82 V
753 -385 R
-7 4 V
-13 8 V
-11 6 V
-9 5 V
-11 6 V
-10 6 V
-9 4 V
-8 5 V
-8 5 V
-12 6 V
-15 10 V
-23 13 V
-31 18 V
-44 24 V
-62 34 V
-91 48 V
-134 67 V
-197 91 V
-58 25 V
2504 777 M
3 -7 V
0 -3 V
-258 332 R
-23 23 V
-25 23 V
-20 18 V
-27 22 V
-39 30 V
-53 39 V
-73 50 V
-98 63 V
stroke
1891 1367 M
-132 79 V
-179 98 V
-244 121 V
-332 149 V
551 1996 L
-174 64 V
2284 1046 M
0 -3 V
-2 -2 V
-1 -2 V
-2 0 V
-3 -1 V
-3 1 V
-4 0 V
-5 1 V
-5 2 V
-7 3 V
-8 3 V
-9 5 V
-12 6 V
-14 8 V
-17 10 V
-21 13 V
-27 17 V
-34 23 V
-45 29 V
-58 39 V
-78 50 V
-106 67 V
-145 86 V
-201 110 V
-277 138 V
819 1818 L
334 2011 L
-84 31 V
1.000 UL
LT6
LTb
LT6
3087 1447 M
263 0 V
1475 300 M
26 0 V
53 0 V
106 0 V
96 0 V
1507 0 R
91 0 V
96 0 V
1003 1480 M
-73 55 V
692 1702 L
384 1892 L
-134 76 V
2249 1099 M
-122 123 V
-172 154 V
-219 171 V
-274 187 V
-349 209 V
890 2060 L
3263 300 M
-1 23 V
-2 23 V
-5 34 V
-10 43 V
-16 49 V
-23 52 V
-29 54 V
-37 56 V
-47 61 V
-58 67 V
-74 75 V
-93 83 V
-116 96 V
-145 110 V
-84 67 V
-32 29 V
-18 17 V
-14 14 V
-17 18 V
-28 28 V
-54 52 V
-77 68 V
-87 71 V
-103 79 V
-134 95 V
-184 120 V
-257 152 V
-230 124 V
961 -961 R
17 -20 V
13 -18 V
4 -10 V
1 -5 V
1.000 UL
LTb
250 300 M
3200 0 V
0 1760 V
-3200 0 V
250 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1447){\makebox(0,0)[r]{MI 6}}%
\put(3037,1547){\makebox(0,0)[r]{MI 5}}%
\put(3037,1647){\makebox(0,0)[r]{MI 4}}%
\put(3037,1747){\makebox(0,0)[r]{MI 3}}%
\put(3037,1847){\makebox(0,0)[r]{MI 2}}%
\put(3037,1947){\makebox(0,0)[r]{MI 1}}%
\put(1850,50){\makebox(0,0){$s$}}%
\put(-50,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\|u\|_1$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2988,200){\makebox(0,0){ 4}}%
\put(2372,200){\makebox(0,0){ 2}}%
\put(1756,200){\makebox(0,0){ 0}}%
\put(1140,200){\makebox(0,0){-2}}%
\put(524,200){\makebox(0,0){-4}}%
\put(200,2060){\makebox(0,0)[r]{ 14}}%
\put(200,1809){\makebox(0,0)[r]{ 12}}%
\put(200,1557){\makebox(0,0)[r]{ 10}}%
\put(200,1306){\makebox(0,0)[r]{ 8}}%
\put(200,1054){\makebox(0,0)[r]{ 6}}%
\put(200,803){\makebox(0,0)[r]{ 4}}%
\put(200,551){\makebox(0,0)[r]{ 2}}%
\put(200,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput

